Low-rank tensor reconstruction of concentrated densities with application to Bayesian inversion

Transport maps have become a popular mechanic to express complicated probability densities using sample propagation through an optimized push-forward. Beside their broad applicability and well-known success, transport maps suffer from several drawbacks such as numerical inaccuracies induced by the optimization process and the fact that sampling schemes have to be employed when quantities of interest, e.g. moments are to compute. This paper presents a novel method for the accurate functional approximation of probability density functions (PDF) that copes with those issues. By interpreting the pull-back result of a target PDF through an inexact transport map as a perturbed reference density, a subsequent functional representation in a more accessible format allows for efficient and more accurate computation of the desired quantities. We introduce a layer-based approximation of the perturbed reference density in an appropriate coordinate system to split the high-dimensional representation problem into a set of independent approximations for which separately chosen orthonormal basis functions are available. This effectively motivates the notion of h- and p-refinement (i.e. ``mesh size'' and polynomial degree) for the approximation of high-dimensional PDFs. To circumvent the curse of dimensionality and enable sampling-free access to certain quantities of interest, a low-rank reconstruction in the tensor train format is employed via the Variational Monte Carlo method. An a priori convergence analysis of the developed approach is derived in terms of Hellinger distance and the Kullback-Leibler divergence. Applications comprising Bayesian inverse problems and several degrees of concentrated densities illuminate the (superior) convergence in comparison to Monte Carlo and Markov-Chain Monte Carlo methods.

==> (inline-0) <==
\begin{tikzpicture}[scale=0.8]

  \begin{groupplot}[group style={group size=2 by 1, horizontal sep=2cm}]
  \nextgroupplot[
  legend cell align={left},
  label style={font=\footnotesize}, %\tiny, \scriptsize, \footnotesize
  grid=major, % none, major, minor, both
  legend columns=1,
  legend pos=south west,
  legend style={font=\tiny, rounded corners=2pt, cells={anchor=west}},log basis x={10},
  log basis y={10},
  tick align=outside,
  tick pos=left,
  x grid style={white!69.01960784313725!black},
  xlabel={number of posterior calls},
  xmin=82.3171253993044, xmax=5952.58881579143,
  xmode=log,
  xtick style={color=black},
  y grid style={white!69.01960784313725!black},
  ylabel={error},
  ymin=1.30526361986896e-13, ymax=73.8164373248365,
  ymode=log,
  ytick style={color=black},
  ytick={1e-15,1e-13,1e-11,1e-09,1e-07,1e-05,0.001,0.1,10,1000,100000},
  yticklabels={\(\displaystyle 10^{-15}\),\(\displaystyle 10^{-13}\),\(\displaystyle 10^{-11}\),\(\displaystyle 10^{-9}\),\(\displaystyle 10^{-7}\),\(\displaystyle 10^{-5}\),\(\displaystyle 10^{-3}\),\(\displaystyle 10^{-1}\),\(\displaystyle 10^{1}\),\(\displaystyle 10^{3}\),\(\displaystyle 10^{5}\)}
  ]
  \path [draw=red, fill=red, opacity=0.0909090909090909, line width=0.0pt]
  (axis cs:100,0.990086427015287)
  --(axis cs:100,0.666556586537208)
  --(axis cs:200,0.000218721153788918)
  --(axis cs:300,3.97731499070873e-06)
  --(axis cs:400,4.5407109341079e-05)
  --(axis cs:500,6.47021990256316e-05)
  --(axis cs:600,1.03417655893793e-05)
  --(axis cs:700,5.77686554390702e-07)
  --(axis cs:800,2.22514044838741e-06)
  --(axis cs:900,2.87336545316693e-06)
  --(axis cs:1100,8.15209618991326e-07)
  --(axis cs:1400,1.8345021006828e-07)
  --(axis cs:1900,1.68376012930273e-08)
  --(axis cs:2400,3.99998008453069e-09)
  --(axis cs:2900,2.47859651994728e-10)
  --(axis cs:3400,2.86593652849958e-10)
  --(axis cs:3900,2.55035487677963e-11)
  --(axis cs:4400,8.29809049756653e-11)
  --(axis cs:4900,6.1131402970008e-13)
  --(axis cs:4900,2.64350157925202e-11)
  --(axis cs:4900,2.64350157925202e-11)
  --(axis cs:4400,2.12429871673046e-10)
  --(axis cs:3900,2.16996658016071e-10)
  --(axis cs:3400,7.90061329489979e-10)
  --(axis cs:2900,2.83131950208248e-09)
  --(axis cs:2400,1.10069121796805e-08)
  --(axis cs:1900,2.21091156261576e-07)
  --(axis cs:1400,5.08837106278309e-07)
  --(axis cs:1100,1.82116954935217e-06)
  --(axis cs:900,0.00075508656187962)
  --(axis cs:800,0.0015564660644304)
  --(axis cs:700,0.00985127389827341)
  --(axis cs:600,0.00199019086734873)
  --(axis cs:500,0.00796016441476062)
  --(axis cs:400,0.159183589204278)
  --(axis cs:300,0.00109817217628585)
  --(axis cs:200,0.110733344210371)
  --(axis cs:100,0.990086427015287)
  --cycle;
  
  \path [draw=blue, fill=blue, opacity=0.0909090909090909, line width=0.0pt]
  (axis cs:100,15.7611154835947)
  --(axis cs:100,4.98964422719449)
  --(axis cs:200,0.00188493036848548)
  --(axis cs:300,0.00504034099318437)
  --(axis cs:400,0.000240813187315066)
  --(axis cs:500,9.56269891288649e-05)
  --(axis cs:600,9.7182804501328e-06)
  --(axis cs:700,4.04452948790802e-06)
  --(axis cs:800,5.67693501929046e-06)
  --(axis cs:900,5.13749866630983e-06)
  --(axis cs:1100,1.18473170168332e-06)
  --(axis cs:1400,3.59866939019902e-07)
  --(axis cs:1900,1.9944726661601e-08)
  --(axis cs:2400,7.45650655121916e-09)
  --(axis cs:2900,3.01810335795432e-10)
  --(axis cs:3400,4.01807115072406e-10)
  --(axis cs:3900,4.06089334454707e-10)
  --(axis cs:4400,1.08968030832442e-10)
  --(axis cs:4900,7.37318521040367e-10)
  --(axis cs:4900,7.94676169102771e-09)
  --(axis cs:4900,7.94676169102771e-09)
  --(axis cs:4400,8.13305507731508e-10)
  --(axis cs:3900,1.22600809079051e-07)
  --(axis cs:3400,1.1612431619571e-08)
  --(axis cs:2900,4.26218329406256e-08)
  --(axis cs:2400,3.14134664115133e-07)
  --(axis cs:1900,1.41562248742253e-05)
  --(axis cs:1400,0.00238003635916301)
  --(axis cs:1100,0.000875671858952022)
  --(axis cs:900,0.00414030223276958)
  --(axis cs:800,0.0210610021861721)
  --(axis cs:700,0.0475322761567053)
  --(axis cs:600,0.0543272478945189)
  --(axis cs:500,0.140040824826064)
  --(axis cs:400,0.697106683613927)
  --(axis cs:300,0.347270679608593)
  --(axis cs:200,0.690448600631838)
  --(axis cs:100,15.7611154835947)
  --cycle;
  
  \path [draw=red, fill=red, opacity=0.1, line width=0.0pt]
  (axis cs:100,0.984247610453657)
  --(axis cs:100,0.7767845701609)
  --(axis cs:200,0.000282801672235398)
  --(axis cs:300,5.37404696885548e-06)
  --(axis cs:400,6.15074307917165e-05)
  --(axis cs:500,7.69836938946187e-05)
  --(axis cs:600,1.0823059528658e-05)
  --(axis cs:700,1.43835839683248e-06)
  --(axis cs:800,4.04954837133916e-06)
  --(axis cs:900,3.28250222463905e-06)
  --(axis cs:1100,9.79601086046535e-07)
  --(axis cs:1400,2.02001691303315e-07)
  --(axis cs:1900,2.11324817039388e-08)
  --(axis cs:2400,4.4422196830076e-09)
  --(axis cs:2900,3.36287038619916e-10)
  --(axis cs:3400,3.2741269291718e-10)
  --(axis cs:3900,3.25954515903701e-11)
  --(axis cs:4400,8.9493705375658e-11)
  --(axis cs:4900,1.2557833560901e-12)
  --(axis cs:4900,2.3765070719409e-11)
  --(axis cs:4900,2.3765070719409e-11)
  --(axis cs:4400,1.87949252121329e-10)
  --(axis cs:3900,1.95446204675033e-10)
  --(axis cs:3400,7.45237780577022e-10)
  --(axis cs:2900,2.54815130612035e-09)
  --(axis cs:2400,1.01961527302049e-08)
  --(axis cs:1900,1.63849031352793e-07)
  --(axis cs:1400,4.52041945178924e-07)
  --(axis cs:1100,1.78840755203005e-06)
  --(axis cs:900,8.31068102012138e-05)
  --(axis cs:800,0.00083445683560668)
  --(axis cs:700,4.76471180888409e-05)
  --(axis cs:600,0.00180785300714519)
  --(axis cs:500,0.00605224815007668)
  --(axis cs:400,0.114889112211001)
  --(axis cs:300,0.000961397033649876)
  --(axis cs:200,0.0834460793851317)
  --(axis cs:100,0.984247610453657)
  --cycle;
  
  \path [draw=blue, fill=blue, opacity=0.1, line width=0.0pt]
  (axis cs:100,14.6408740305907)
  --(axis cs:100,5.35278777298773)
  --(axis cs:200,0.00277003690768145)
  --(axis cs:300,0.0106093502845683)
  --(axis cs:400,0.000291510329408919)
  --(axis cs:500,0.000229282340043434)
  --(axis cs:600,3.87362384381799e-05)
  --(axis cs:700,4.73403808947479e-06)
  --(axis cs:800,1.34793467967584e-05)
  --(axis cs:900,6.54279042595233e-06)
  --(axis cs:1100,2.02733876577325e-06)
  --(axis cs:1400,5.6193112416555e-07)
  --(axis cs:1900,2.53974354927449e-08)
  --(axis cs:2400,7.81193741410377e-09)
  --(axis cs:2900,5.20087392927169e-10)
  --(axis cs:3400,7.93013977796867e-10)
  --(axis cs:3900,5.0396852682052e-10)
  --(axis cs:4400,2.39336972500443e-10)
  --(axis cs:4900,8.16466724933089e-10)
  --(axis cs:4900,1.02477313475827e-09)
  --(axis cs:4900,1.02477313475827e-09)
  --(axis cs:4400,7.96711358200581e-10)
  --(axis cs:3900,9.04948644371753e-08)
  --(axis cs:3400,9.48689934916407e-09)
  --(axis cs:2900,3.07048221999347e-08)
  --(axis cs:2400,1.29465568846635e-07)
  --(axis cs:1900,1.08061182921085e-06)
  --(axis cs:1400,3.88088485948491e-05)
  --(axis cs:1100,0.00033283931542502)
  --(axis cs:900,0.00186181827180191)
  --(axis cs:800,0.0104406815339388)
  --(axis cs:700,0.0146935403833301)
  --(axis cs:600,0.0494739014240683)
  --(axis cs:500,0.136217995500657)
  --(axis cs:400,0.554345904450027)
  --(axis cs:300,0.285094975704773)
  --(axis cs:200,0.554810475553609)
  --(axis cs:100,14.6408740305907)
  --cycle;
  
  \path [draw=red, fill=red, opacity=0.111111111111111, line width=0.0pt]
  (axis cs:100,0.979142270583926)
  --(axis cs:100,0.818515135559775)
  --(axis cs:200,0.000478881168626973)
  --(axis cs:300,7.76745182207161e-06)
  --(axis cs:400,7.25100861160641e-05)
  --(axis cs:500,8.41509391176523e-05)
  --(axis cs:600,1.18516874695682e-05)
  --(axis cs:700,2.53526595368884e-06)
  --(axis cs:800,5.27340648755834e-06)
  --(axis cs:900,3.44533688330499e-06)
  --(axis cs:1100,1.06626217616873e-06)
  --(axis cs:1400,2.40941315227621e-07)
  --(axis cs:1900,2.37656301204193e-08)
  --(axis cs:2400,4.6724151517549e-09)
  --(axis cs:2900,4.87369346900059e-10)
  --(axis cs:3400,3.65636304062116e-10)
  --(axis cs:3900,3.84126720330936e-11)
  --(axis cs:4400,9.85031551275545e-11)
  --(axis cs:4900,1.77446441379009e-12)
  --(axis cs:4900,2.32933823744604e-11)
  --(axis cs:4900,2.32933823744604e-11)
  --(axis cs:4400,1.8102340838443e-10)
  --(axis cs:3900,1.72884514784951e-10)
  --(axis cs:3400,7.15040708461471e-10)
  --(axis cs:2900,2.45250083877576e-09)
  --(axis cs:2400,9.50123837182495e-09)
  --(axis cs:1900,1.49994479019129e-07)
  --(axis cs:1400,4.25006087858357e-07)
  --(axis cs:1100,1.74645469510929e-06)
  --(axis cs:900,7.42229629052682e-06)
  --(axis cs:800,2.63801803778466e-05)
  --(axis cs:700,2.7594394665638e-05)
  --(axis cs:600,0.001567732960634)
  --(axis cs:500,0.00488829258362577)
  --(axis cs:400,0.0945124161393974)
  --(axis cs:300,0.000626478196233939)
  --(axis cs:200,0.0716321014404085)
  --(axis cs:100,0.979142270583926)
  --cycle;
  
  \path [draw=blue, fill=blue, opacity=0.111111111111111, line width=0.0pt]
  (axis cs:100,13.6680176360745)
  --(axis cs:100,5.56801897812295)
  --(axis cs:200,0.00390442157476111)
  --(axis cs:300,0.0192366592639266)
  --(axis cs:400,0.000383071174577661)
  --(axis cs:500,0.000301760576651338)
  --(axis cs:600,6.67546265895689e-05)
  --(axis cs:700,1.03463361223087e-05)
  --(axis cs:800,1.58822277317301e-05)
  --(axis cs:900,7.22945714990796e-06)
  --(axis cs:1100,2.5348955998732e-06)
  --(axis cs:1400,6.81931952686501e-07)
  --(axis cs:1900,3.08540879938171e-08)
  --(axis cs:2400,8.42903067960483e-09)
  --(axis cs:2900,9.37090117641952e-10)
  --(axis cs:3400,1.11083210995225e-09)
  --(axis cs:3900,6.41159743110725e-10)
  --(axis cs:4400,4.49299982767283e-10)
  --(axis cs:4900,8.77083702043749e-10)
  --(axis cs:4900,1.00940183705394e-09)
  --(axis cs:4900,1.00940183705394e-09)
  --(axis cs:4400,7.86259476163726e-10)
  --(axis cs:3900,1.99805696725058e-08)
  --(axis cs:3400,6.02888546918646e-09)
  --(axis cs:2900,2.52082292561101e-08)
  --(axis cs:2400,6.69236791036507e-08)
  --(axis cs:1900,8.40093257200302e-07)
  --(axis cs:1400,3.60451024113726e-05)
  --(axis cs:1100,0.000299095722206548)
  --(axis cs:900,0.00175314964943686)
  --(axis cs:800,0.00520515596152527)
  --(axis cs:700,0.0128499574474968)
  --(axis cs:600,0.028587218020958)
  --(axis cs:500,0.0988978062852173)
  --(axis cs:400,0.411259206932001)
  --(axis cs:300,0.253330222378851)
  --(axis cs:200,0.528612294801485)
  --(axis cs:100,13.6680176360745)
  --cycle;
  
  \path [draw=red, fill=red, opacity=0.125, line width=0.0pt]
  (axis cs:100,0.976919426874165)
  --(axis cs:100,0.823062999421238)
  --(axis cs:200,0.00107397927536529)
  --(axis cs:300,1.92962457235193e-05)
  --(axis cs:400,8.33149806816934e-05)
  --(axis cs:500,9.96329758447192e-05)
  --(axis cs:600,1.31663911682986e-05)
  --(axis cs:700,3.09930369764415e-06)
  --(axis cs:800,5.83102017821928e-06)
  --(axis cs:900,4.068273360131e-06)
  --(axis cs:1100,1.10234342874029e-06)
  --(axis cs:1400,2.62797522995487e-07)
  --(axis cs:1900,2.65956249952252e-08)
  --(axis cs:2400,4.78489972896315e-09)
  --(axis cs:2900,5.62179777477664e-10)
  --(axis cs:3400,4.00902745344535e-10)
  --(axis cs:3900,4.28916397348706e-11)
  --(axis cs:4400,1.04108539970711e-10)
  --(axis cs:4900,2.99137482461343e-12)
  --(axis cs:4900,2.09675105560853e-11)
  --(axis cs:4900,2.09675105560853e-11)
  --(axis cs:4400,1.78691344549458e-10)
  --(axis cs:3900,1.63336687609604e-10)
  --(axis cs:3400,6.78210417119503e-10)
  --(axis cs:2900,2.11416159326658e-09)
  --(axis cs:2400,9.40757627354571e-09)
  --(axis cs:1900,1.4247731883188e-07)
  --(axis cs:1400,4.18976873447799e-07)
  --(axis cs:1100,1.68913042211924e-06)
  --(axis cs:900,6.96153321295084e-06)
  --(axis cs:800,1.31347272570278e-05)
  --(axis cs:700,2.42612614209053e-05)
  --(axis cs:600,0.00141392776997403)
  --(axis cs:500,0.00381819362181069)
  --(axis cs:400,0.0502364649135498)
  --(axis cs:300,0.000601836319007918)
  --(axis cs:200,0.0676025370726231)
  --(axis cs:100,0.976919426874165)
  --cycle;
  
  \path [draw=blue, fill=blue, opacity=0.125, line width=0.0pt]
  (axis cs:100,13.3553511026315)
  --(axis cs:100,6.54093087788179)
  --(axis cs:200,0.00429346035752592)
  --(axis cs:300,0.0242259028996861)
  --(axis cs:400,0.000441252602773226)
  --(axis cs:500,0.000388725636521589)
  --(axis cs:600,9.74446800120513e-05)
  --(axis cs:700,1.32204282050877e-05)
  --(axis cs:800,1.83641507044669e-05)
  --(axis cs:900,7.94065753630308e-06)
  --(axis cs:1100,2.7541036910515e-06)
  --(axis cs:1400,6.99254217070164e-07)
  --(axis cs:1900,5.44659182719899e-08)
  --(axis cs:2400,9.15400188612726e-09)
  --(axis cs:2900,1.25560932999524e-09)
  --(axis cs:3400,1.44612111260524e-09)
  --(axis cs:3900,7.40004616255284e-10)
  --(axis cs:4400,4.99784140418382e-10)
  --(axis cs:4900,8.93161403421163e-10)
  --(axis cs:4900,1.00696139954612e-09)
  --(axis cs:4900,1.00696139954612e-09)
  --(axis cs:4400,7.38677585371017e-10)
  --(axis cs:3900,3.09430439215742e-09)
  --(axis cs:3400,5.20022549009805e-09)
  --(axis cs:2900,2.26955458091729e-08)
  --(axis cs:2400,6.24697592691868e-08)
  --(axis cs:1900,5.75284231742839e-07)
  --(axis cs:1400,3.44650479226995e-05)
  --(axis cs:1100,0.000264694460773909)
  --(axis cs:900,0.00112902164582504)
  --(axis cs:800,0.00472551945328985)
  --(axis cs:700,0.0114075298415516)
  --(axis cs:600,0.0261904057971979)
  --(axis cs:500,0.0886610556692964)
  --(axis cs:400,0.230805923199542)
  --(axis cs:300,0.178005105225012)
  --(axis cs:200,0.393393039662165)
  --(axis cs:100,13.3553511026315)
  --cycle;
  
  \path [draw=red, fill=red, opacity=0.142857142857143, line width=0.0pt]
  (axis cs:100,0.973616013284898)
  --(axis cs:100,0.85643832860101)
  --(axis cs:200,0.00132267887441495)
  --(axis cs:300,5.1998017225128e-05)
  --(axis cs:400,9.81789993330953e-05)
  --(axis cs:500,0.000105072103550702)
  --(axis cs:600,1.37866860461396e-05)
  --(axis cs:700,3.39529003748592e-06)
  --(axis cs:800,6.10362755294873e-06)
  --(axis cs:900,4.18644448224592e-06)
  --(axis cs:1100,1.18362857023178e-06)
  --(axis cs:1400,2.7883975990305e-07)
  --(axis cs:1900,3.27499261144514e-08)
  --(axis cs:2400,5.15052638922436e-09)
  --(axis cs:2900,9.04535648402962e-10)
  --(axis cs:3400,4.11524269206997e-10)
  --(axis cs:3900,4.84269039010857e-11)
  --(axis cs:4400,1.0764315701421e-10)
  --(axis cs:4900,4.80242108706493e-12)
  --(axis cs:4900,1.98380907660707e-11)
  --(axis cs:4900,1.98380907660707e-11)
  --(axis cs:4400,1.67134114628905e-10)
  --(axis cs:3900,1.58988317460801e-10)
  --(axis cs:3400,6.46612278872153e-10)
  --(axis cs:2900,1.98034737093748e-09)
  --(axis cs:2400,9.18245077954147e-09)
  --(axis cs:1900,1.28681770935915e-07)
  --(axis cs:1400,3.95255854672301e-07)
  --(axis cs:1100,1.55325102160511e-06)
  --(axis cs:900,6.6381130599384e-06)
  --(axis cs:800,1.2073921369366e-05)
  --(axis cs:700,2.0837890612095e-05)
  --(axis cs:600,0.00124897864789795)
  --(axis cs:500,0.00287189407186775)
  --(axis cs:400,0.0287363815585586)
  --(axis cs:300,0.000563058336547568)
  --(axis cs:200,0.0470701473667667)
  --(axis cs:100,0.973616013284898)
  --cycle;
  
  \path [draw=blue, fill=blue, opacity=0.142857142857143, line width=0.0pt]
  (axis cs:100,12.8124540459735)
  --(axis cs:100,7.89834113715919)
  --(axis cs:200,0.0075101178970293)
  --(axis cs:300,0.0344262307857531)
  --(axis cs:400,0.000531739655919165)
  --(axis cs:500,0.000494196419523729)
  --(axis cs:600,0.000133443793058377)
  --(axis cs:700,1.4527760524361e-05)
  --(axis cs:800,2.1453848316868e-05)
  --(axis cs:900,8.75919141105325e-06)
  --(axis cs:1100,3.0463372741529e-06)
  --(axis cs:1400,7.30585357892791e-07)
  --(axis cs:1900,5.97505471230293e-08)
  --(axis cs:2400,1.06421944546001e-08)
  --(axis cs:2900,1.5605434647437e-09)
  --(axis cs:3400,1.60060094482276e-09)
  --(axis cs:3900,9.1846559867907e-10)
  --(axis cs:4400,5.56150362963977e-10)
  --(axis cs:4900,9.06230952990188e-10)
  --(axis cs:4900,1.00533600415491e-09)
  --(axis cs:4900,1.00533600415491e-09)
  --(axis cs:4400,7.19876354523417e-10)
  --(axis cs:3900,2.4586784927188e-09)
  --(axis cs:3400,3.30391857641611e-09)
  --(axis cs:2900,1.0529020422279e-08)
  --(axis cs:2400,5.796982991765e-08)
  --(axis cs:1900,4.35876478504144e-07)
  --(axis cs:1400,3.1492894317087e-05)
  --(axis cs:1100,0.000237172919563986)
  --(axis cs:900,0.000641986446476259)
  --(axis cs:800,0.00387382585000703)
  --(axis cs:700,0.0092292477679244)
  --(axis cs:600,0.0205787945109845)
  --(axis cs:500,0.0518986021445489)
  --(axis cs:400,0.181803982392816)
  --(axis cs:300,0.136940543049225)
  --(axis cs:200,0.340428354797817)
  --(axis cs:100,12.8124540459735)
  --cycle;
  
  \path [draw=red, fill=red, opacity=0.166666666666667, line width=0.0pt]
  (axis cs:100,0.971645790105648)
  --(axis cs:100,0.90006488815894)
  --(axis cs:200,0.00267178812707705)
  --(axis cs:300,7.52999276433544e-05)
  --(axis cs:400,0.000112343750973293)
  --(axis cs:500,0.000109622693412586)
  --(axis cs:600,1.41922163144499e-05)
  --(axis cs:700,3.60733684910055e-06)
  --(axis cs:800,6.47158826861848e-06)
  --(axis cs:900,4.30137634389493e-06)
  --(axis cs:1100,1.18909038390483e-06)
  --(axis cs:1400,2.8429037357558e-07)
  --(axis cs:1900,3.71997056391006e-08)
  --(axis cs:2400,5.4571578165443e-09)
  --(axis cs:2900,9.93343538737499e-10)
  --(axis cs:3400,4.3543578843629e-10)
  --(axis cs:3900,5.66709507604008e-11)
  --(axis cs:4400,1.09986121220696e-10)
  --(axis cs:4900,5.84869526547167e-12)
  --(axis cs:4900,1.70126337260192e-11)
  --(axis cs:4900,1.70126337260192e-11)
  --(axis cs:4400,1.5914865385143e-10)
  --(axis cs:3900,1.4496142670078e-10)
  --(axis cs:3400,5.72035580520042e-10)
  --(axis cs:2900,1.82300604914784e-09)
  --(axis cs:2400,8.74912946132027e-09)
  --(axis cs:1900,1.09388759242632e-07)
  --(axis cs:1400,3.83483311196884e-07)
  --(axis cs:1100,1.53481577924719e-06)
  --(axis cs:900,6.34042027294133e-06)
  --(axis cs:800,1.10627991772255e-05)
  --(axis cs:700,1.66722344229108e-05)
  --(axis cs:600,0.000930521813827862)
  --(axis cs:500,0.00197583748128828)
  --(axis cs:400,0.0249015310679379)
  --(axis cs:300,0.000530214602294198)
  --(axis cs:200,0.0321455536009993)
  --(axis cs:100,0.971645790105648)
  --cycle;
  
  \path [draw=blue, fill=blue, opacity=0.166666666666667, line width=0.0pt]
  (axis cs:100,12.3540068489117)
  --(axis cs:100,8.49122244831993)
  --(axis cs:200,0.0170031774175344)
  --(axis cs:300,0.0363733182428319)
  --(axis cs:400,0.00076455584691955)
  --(axis cs:500,0.000580496306690695)
  --(axis cs:600,0.000142345350992136)
  --(axis cs:700,1.54835900160968e-05)
  --(axis cs:800,2.36909387339246e-05)
  --(axis cs:900,9.68394870432643e-06)
  --(axis cs:1100,3.23417462134632e-06)
  --(axis cs:1400,8.48153862333536e-07)
  --(axis cs:1900,7.29299773412666e-08)
  --(axis cs:2400,1.18038925004269e-08)
  --(axis cs:2900,1.78812276630754e-09)
  --(axis cs:3400,1.80110414668969e-09)
  --(axis cs:3900,1.00373638845111e-09)
  --(axis cs:4400,5.77212902561241e-10)
  --(axis cs:4900,9.10386020928309e-10)
  --(axis cs:4900,9.9615745191108e-10)
  --(axis cs:4900,9.9615745191108e-10)
  --(axis cs:4400,7.06198553715945e-10)
  --(axis cs:3900,1.53263218023771e-09)
  --(axis cs:3400,2.77552681301625e-09)
  --(axis cs:2900,6.51617775957226e-09)
  --(axis cs:2400,4.57643135692801e-08)
  --(axis cs:1900,2.92450457777929e-07)
  --(axis cs:1400,2.6374456494044e-05)
  --(axis cs:1100,0.000139696808300403)
  --(axis cs:900,0.000391019013964775)
  --(axis cs:800,0.0033634272761822)
  --(axis cs:700,0.00661327274914002)
  --(axis cs:600,0.013848614268929)
  --(axis cs:500,0.0309028415902868)
  --(axis cs:400,0.142051221262244)
  --(axis cs:300,0.117343239683231)
  --(axis cs:200,0.328972764900707)
  --(axis cs:100,12.3540068489117)
  --cycle;
  
  \path [draw=red, fill=red, opacity=0.2, line width=0.0pt]
  (axis cs:100,0.962866552274765)
  --(axis cs:100,0.923812355693422)
  --(axis cs:200,0.0040851975520996)
  --(axis cs:300,9.25994665791554e-05)
  --(axis cs:400,0.00012778214825834)
  --(axis cs:500,0.000115141468583622)
  --(axis cs:600,1.54248319947824e-05)
  --(axis cs:700,4.47799087085274e-06)
  --(axis cs:800,6.74614270020206e-06)
  --(axis cs:900,4.46618136550437e-06)
  --(axis cs:1100,1.22128508726262e-06)
  --(axis cs:1400,2.89053410348653e-07)
  --(axis cs:1900,3.86328140488213e-08)
  --(axis cs:2400,5.92629417256967e-09)
  --(axis cs:2900,1.09647997752079e-09)
  --(axis cs:3400,4.51827206961817e-10)
  --(axis cs:3900,6.4904743196143e-11)
  --(axis cs:4400,1.19355212582015e-10)
  --(axis cs:4900,6.58073595616315e-12)
  --(axis cs:4900,1.59659154584026e-11)
  --(axis cs:4900,1.59659154584026e-11)
  --(axis cs:4400,1.51801258432081e-10)
  --(axis cs:3900,1.3615272041114e-10)
  --(axis cs:3400,5.52516794942322e-10)
  --(axis cs:2900,1.64933577906368e-09)
  --(axis cs:2400,8.49563727448296e-09)
  --(axis cs:1900,1.05180040404546e-07)
  --(axis cs:1400,3.72966803199113e-07)
  --(axis cs:1100,1.50872992035503e-06)
  --(axis cs:900,6.00090148298013e-06)
  --(axis cs:800,1.0259295109737e-05)
  --(axis cs:700,1.37257028886814e-05)
  --(axis cs:600,0.000515520917406557)
  --(axis cs:500,0.00157384489317423)
  --(axis cs:400,0.0142488620989102)
  --(axis cs:300,0.000498471558246626)
  --(axis cs:200,0.0278546031773471)
  --(axis cs:100,0.962866552274765)
  --cycle;
  
  \path [draw=blue, fill=blue, opacity=0.2, line width=0.0pt]
  (axis cs:100,11.7890085673562)
  --(axis cs:100,8.81183880394947)
  --(axis cs:200,0.0360681530972569)
  --(axis cs:300,0.0443303830285457)
  --(axis cs:400,0.000992564635929229)
  --(axis cs:500,0.000647587795331603)
  --(axis cs:600,0.000157453715964619)
  --(axis cs:700,1.79622140521359e-05)
  --(axis cs:800,2.55128888926827e-05)
  --(axis cs:900,1.07605251999512e-05)
  --(axis cs:1100,3.55966857875864e-06)
  --(axis cs:1400,8.85096722129111e-07)
  --(axis cs:1900,8.08705381676308e-08)
  --(axis cs:2400,1.28170680657454e-08)
  --(axis cs:2900,1.8180192333499e-09)
  --(axis cs:3400,1.81768560108127e-09)
  --(axis cs:3900,1.03243861103018e-09)
  --(axis cs:4400,6.19071220341096e-10)
  --(axis cs:4900,9.23184463142374e-10)
  --(axis cs:4900,9.85190918288417e-10)
  --(axis cs:4900,9.85190918288417e-10)
  --(axis cs:4400,6.95593706704837e-10)
  --(axis cs:3900,1.32936105355787e-09)
  --(axis cs:3400,2.51223948115243e-09)
  --(axis cs:2900,5.62430608636431e-09)
  --(axis cs:2400,3.36812223088971e-08)
  --(axis cs:1900,2.79395792356972e-07)
  --(axis cs:1400,1.34566844563595e-05)
  --(axis cs:1100,2.73292334466387e-05)
  --(axis cs:900,0.000124723645874199)
  --(axis cs:800,0.00228136872838321)
  --(axis cs:700,0.00460910147438977)
  --(axis cs:600,0.00979507878561547)
  --(axis cs:500,0.0175554121131106)
  --(axis cs:400,0.0965349583847729)
  --(axis cs:300,0.0975687259567616)
  --(axis cs:200,0.310857146534676)
  --(axis cs:100,11.7890085673562)
  --cycle;
  
  \path [draw=red, fill=red, opacity=0.25, line width=0.0pt]
  (axis cs:100,0.961547426408677)
  --(axis cs:100,0.936534402315177)
  --(axis cs:200,0.00500432411016288)
  --(axis cs:300,0.000199636990782202)
  --(axis cs:400,0.000157999278856634)
  --(axis cs:500,0.00012187480258659)
  --(axis cs:600,1.72547657772264e-05)
  --(axis cs:700,5.89141759597324e-06)
  --(axis cs:800,7.12883735012124e-06)
  --(axis cs:900,4.54888073018391e-06)
  --(axis cs:1100,1.25823409025116e-06)
  --(axis cs:1400,3.03673761803402e-07)
  --(axis cs:1900,4.02788023540717e-08)
  --(axis cs:2400,6.22279282648141e-09)
  --(axis cs:2900,1.13153835796192e-09)
  --(axis cs:3400,4.71994857339811e-10)
  --(axis cs:3900,7.28937920125749e-11)
  --(axis cs:4400,1.27582772629415e-10)
  --(axis cs:4900,7.93096901283909e-12)
  --(axis cs:4900,1.40702197367918e-11)
  --(axis cs:4900,1.40702197367918e-11)
  --(axis cs:4400,1.50721939979286e-10)
  --(axis cs:3900,1.20695796791314e-10)
  --(axis cs:3400,5.45979665518685e-10)
  --(axis cs:2900,1.55086735373092e-09)
  --(axis cs:2400,8.21463121767543e-09)
  --(axis cs:1900,9.12653262660515e-08)
  --(axis cs:1400,3.66621827977118e-07)
  --(axis cs:1100,1.47333706903361e-06)
  --(axis cs:900,5.69715979580433e-06)
  --(axis cs:800,9.7500879501525e-06)
  --(axis cs:700,1.15572036893335e-05)
  --(axis cs:600,0.000271639529773402)
  --(axis cs:500,0.0012852991287083)
  --(axis cs:400,0.00429323359775503)
  --(axis cs:300,0.000464879576365136)
  --(axis cs:200,0.020905537174065)
  --(axis cs:100,0.961547426408677)
  --cycle;
  
  \path [draw=blue, fill=blue, opacity=0.25, line width=0.0pt]
  (axis cs:100,11.64939544384)
  --(axis cs:100,9.87632482492752)
  --(axis cs:200,0.0962220878377435)
  --(axis cs:300,0.0547444267047637)
  --(axis cs:400,0.00117508512837649)
  --(axis cs:500,0.000689254684238238)
  --(axis cs:600,0.000196718332044459)
  --(axis cs:700,1.97688219963161e-05)
  --(axis cs:800,3.40799642587846e-05)
  --(axis cs:900,1.16882917070162e-05)
  --(axis cs:1100,3.6113358499737e-06)
  --(axis cs:1400,9.38399698721294e-07)
  --(axis cs:1900,1.04158818926972e-07)
  --(axis cs:2400,1.30760361946322e-08)
  --(axis cs:2900,2.07906535979472e-09)
  --(axis cs:3400,1.84053112455973e-09)
  --(axis cs:3900,1.06066449516542e-09)
  --(axis cs:4400,6.28078619560305e-10)
  --(axis cs:4900,9.29036334067476e-10)
  --(axis cs:4900,9.81928111678641e-10)
  --(axis cs:4900,9.81928111678641e-10)
  --(axis cs:4400,6.85992444336187e-10)
  --(axis cs:3900,1.30766350167995e-09)
  --(axis cs:3400,2.40258909388065e-09)
  --(axis cs:2900,4.11484868789313e-09)
  --(axis cs:2400,2.15409541220733e-08)
  --(axis cs:1900,2.64669228434702e-07)
  --(axis cs:1400,8.31671041630981e-06)
  --(axis cs:1100,1.91297167752001e-05)
  --(axis cs:900,4.53333577498442e-05)
  --(axis cs:800,0.00145663803355832)
  --(axis cs:700,0.0031099277860718)
  --(axis cs:600,0.00336403896168357)
  --(axis cs:500,0.00955231680727414)
  --(axis cs:400,0.0538239870943737)
  --(axis cs:300,0.0861826623650859)
  --(axis cs:200,0.28235408903852)
  --(axis cs:100,11.64939544384)
  --cycle;
  
  \path [draw=red, fill=red, opacity=0.333333333333333, line width=0.0pt]
  (axis cs:100,0.96139564219299)
  --(axis cs:100,0.948528324110489)
  --(axis cs:200,0.00593688323697873)
  --(axis cs:300,0.000297656165343612)
  --(axis cs:400,0.000203761287142612)
  --(axis cs:500,0.000127519060706036)
  --(axis cs:600,1.96918279755199e-05)
  --(axis cs:700,6.25139547668932e-06)
  --(axis cs:800,7.65457189786076e-06)
  --(axis cs:900,4.64555592541186e-06)
  --(axis cs:1100,1.30384134923066e-06)
  --(axis cs:1400,3.17535866832909e-07)
  --(axis cs:1900,4.57216983667569e-08)
  --(axis cs:2400,7.13081097200333e-09)
  --(axis cs:2900,1.20202285498876e-09)
  --(axis cs:3400,4.75863202378044e-10)
  --(axis cs:3900,8.73192629313735e-11)
  --(axis cs:4400,1.29332837369005e-10)
  --(axis cs:4900,9.32299691992388e-12)
  --(axis cs:4900,1.28616057198433e-11)
  --(axis cs:4900,1.28616057198433e-11)
  --(axis cs:4400,1.45577984011037e-10)
  --(axis cs:3900,1.15979513871555e-10)
  --(axis cs:3400,5.29837840268499e-10)
  --(axis cs:2900,1.47311825364356e-09)
  --(axis cs:2400,8.0992984743198e-09)
  --(axis cs:1900,8.38298440966864e-08)
  --(axis cs:1400,3.58645711346311e-07)
  --(axis cs:1100,1.40298807937977e-06)
  --(axis cs:900,5.40842235115877e-06)
  --(axis cs:800,9.2468305821113e-06)
  --(axis cs:700,1.04891962280766e-05)
  --(axis cs:600,0.000195109903658286)
  --(axis cs:500,0.000282647351582561)
  --(axis cs:400,0.00299623421158494)
  --(axis cs:300,0.000436186842062082)
  --(axis cs:200,0.016743607045922)
  --(axis cs:100,0.96139564219299)
  --cycle;
  
  \path [draw=blue, fill=blue, opacity=0.333333333333333, line width=0.0pt]
  (axis cs:100,11.6158924976606)
  --(axis cs:100,10.5040332123859)
  --(axis cs:200,0.145232269379482)
  --(axis cs:300,0.0587214195994192)
  --(axis cs:400,0.0014207159807982)
  --(axis cs:500,0.000725368883775687)
  --(axis cs:600,0.000255991206938426)
  --(axis cs:700,2.0639806237343e-05)
  --(axis cs:800,3.62706319792025e-05)
  --(axis cs:900,1.27558288790234e-05)
  --(axis cs:1100,3.83238081468093e-06)
  --(axis cs:1400,9.78013894060981e-07)
  --(axis cs:1900,1.19923726245211e-07)
  --(axis cs:2400,1.4084122211362e-08)
  --(axis cs:2900,2.22938395794541e-09)
  --(axis cs:3400,1.97656069464153e-09)
  --(axis cs:3900,1.08411626116928e-09)
  --(axis cs:4400,6.36709092402346e-10)
  --(axis cs:4900,9.37014487401306e-10)
  --(axis cs:4900,9.77399531789498e-10)
  --(axis cs:4900,9.77399531789498e-10)
  --(axis cs:4400,6.70997423045319e-10)
  --(axis cs:3900,1.2353968241129e-09)
  --(axis cs:3400,2.37909174951402e-09)
  --(axis cs:2900,3.41355623575447e-09)
  --(axis cs:2400,2.02255999617083e-08)
  --(axis cs:1900,2.34412851015545e-07)
  --(axis cs:1400,4.39995399306343e-06)
  --(axis cs:1100,9.36878273737228e-06)
  --(axis cs:900,3.44115657669919e-05)
  --(axis cs:800,0.00124176933679663)
  --(axis cs:700,0.000825961576902959)
  --(axis cs:600,0.0021342447895045)
  --(axis cs:500,0.00294289189966298)
  --(axis cs:400,0.00830403291449779)
  --(axis cs:300,0.0804478402081386)
  --(axis cs:200,0.261506529054273)
  --(axis cs:100,11.6158924976606)
  --cycle;
  
  \path [draw=red, fill=red, opacity=0.5, line width=0.0pt]
  (axis cs:100,0.961015067738044)
  --(axis cs:100,0.951952189653861)
  --(axis cs:200,0.0072422746848819)
  --(axis cs:300,0.000361391219482118)
  --(axis cs:400,0.000277878387175543)
  --(axis cs:500,0.000171237624508476)
  --(axis cs:600,2.31345151565441e-05)
  --(axis cs:700,7.02534901739973e-06)
  --(axis cs:800,8.01646737177722e-06)
  --(axis cs:900,4.78720938335009e-06)
  --(axis cs:1100,1.32430129508941e-06)
  --(axis cs:1400,3.25351791094245e-07)
  --(axis cs:1900,6.22766813471933e-08)
  --(axis cs:2400,7.37711764403121e-09)
  --(axis cs:2900,1.24950678087094e-09)
  --(axis cs:3400,4.89989644818097e-10)
  --(axis cs:3900,9.23342513559078e-11)
  --(axis cs:4400,1.35845355166773e-10)
  --(axis cs:4900,1.00240522952917e-11)
  --(axis cs:4900,1.1100262123617e-11)
  --(axis cs:4900,1.1100262123617e-11)
  --(axis cs:4400,1.44645810480752e-10)
  --(axis cs:3900,1.04981417498545e-10)
  --(axis cs:3400,5.17992497380119e-10)
  --(axis cs:2900,1.44112550176151e-09)
  --(axis cs:2400,7.70481056733274e-09)
  --(axis cs:1900,7.83444193156154e-08)
  --(axis cs:1400,3.51268631777883e-07)
  --(axis cs:1100,1.35343943180095e-06)
  --(axis cs:900,5.26286895932956e-06)
  --(axis cs:800,9.04847915755342e-06)
  --(axis cs:700,9.53596893812661e-06)
  --(axis cs:600,4.20676437242751e-05)
  --(axis cs:500,0.000184297370816085)
  --(axis cs:400,0.00130929258220574)
  --(axis cs:300,0.000403009274987194)
  --(axis cs:200,0.0132104164504369)
  --(axis cs:100,0.961015067738044)
  --cycle;
  
  \path [draw=blue, fill=blue, opacity=0.5, line width=0.0pt]
  (axis cs:100,11.4643853525468)
  --(axis cs:100,10.6273860816333)
  --(axis cs:200,0.210257074818727)
  --(axis cs:300,0.0627243936775991)
  --(axis cs:400,0.00191708136607988)
  --(axis cs:500,0.000925416499579826)
  --(axis cs:600,0.000447805531398437)
  --(axis cs:700,3.95016160331708e-05)
  --(axis cs:800,7.13737095481159e-05)
  --(axis cs:900,1.42604912967666e-05)
  --(axis cs:1100,4.01510904540185e-06)
  --(axis cs:1400,1.02130455324301e-06)
  --(axis cs:1900,1.40266149194869e-07)
  --(axis cs:2400,1.43211112578731e-08)
  --(axis cs:2900,2.66601988144445e-09)
  --(axis cs:3400,2.03727168611304e-09)
  --(axis cs:3900,1.1201402180694e-09)
  --(axis cs:4400,6.46288091094278e-10)
  --(axis cs:4900,9.4999693092169e-10)
  --(axis cs:4900,9.70909984492044e-10)
  --(axis cs:4900,9.70909984492044e-10)
  --(axis cs:4400,6.65310039521961e-10)
  --(axis cs:3900,1.19816299697708e-09)
  --(axis cs:3400,2.28616534217816e-09)
  --(axis cs:2900,3.32722923503872e-09)
  --(axis cs:2400,1.75951510142903e-08)
  --(axis cs:1900,2.11631376203938e-07)
  --(axis cs:1400,1.44427201235481e-06)
  --(axis cs:1100,5.17898161699129e-06)
  --(axis cs:900,1.75110280295035e-05)
  --(axis cs:800,0.000801880604110493)
  --(axis cs:700,0.000144623928782604)
  --(axis cs:600,0.00141996127721339)
  --(axis cs:500,0.00224961973634069)
  --(axis cs:400,0.0043912233823744)
  --(axis cs:300,0.0748512113313424)
  --(axis cs:200,0.244707698667134)
  --(axis cs:100,11.4643853525468)
  --cycle;
  
  \addplot [semithick, red]
  table {%
  100 0.956057089928832
  200 0.0109173936699891
  300 0.000393846908464113
  400 0.00053904206948463
  500 0.000177236569300299
  600 3.03556453053466e-05
  700 7.53981393963876e-06
  800 8.5100558618878e-06
  900 5.06296453783861e-06
  1100 1.34053886208241e-06
  1400 3.37180071752208e-07
  1900 6.69964237420828e-08
  2400 7.59915907977415e-09
  2900 1.30062349779081e-09
  3400 5.11178988027439e-10
  3900 1.00924046897433e-10
  4400 1.41430089861672e-10
  4900 1.03866359957294e-11
  };
  \addlegendentry{$\mathrm{d}_{\mathrm{Hell}}$}
  \addplot [semithick, blue]
  table {%
  100 11.0129709480817
  200 0.228183971083561
  300 0.0673589048316517
  400 0.00400656677246581
  500 0.00158383840415234
  600 0.000893192994415257
  700 6.01270624345082e-05
  800 0.000357175715506787
  900 1.6258595302875e-05
  1100 4.12142336407147e-06
  1400 1.18067765003205e-06
  1900 1.72838831081456e-07
  2400 1.5166914370013e-08
  2900 3.08427513388834e-09
  3400 2.09264874729657e-09
  3900 1.15505331097878e-09
  4400 6.54211555118451e-10
  4900 9.60089368125021e-10
  };
  \addlegendentry{$\mathrm{d}_{\mathrm{KL}}$}
  
  \nextgroupplot[
  legend cell align={left},
  label style={font=\footnotesize}, %\tiny, \scriptsize, \footnotesize
  grid=major, % none, major, minor, both
  legend columns=1,
  legend pos=south west,
  legend style={font=\tiny, rounded corners=2pt, cells={anchor=west}},log basis x={10},
  log basis y={10},
  tick align=outside,
  tick pos=left,
  x grid style={white!69.01960784313725!black},
  xlabel={number of posterior calls},
  xmin=82.3171253993044, xmax=5952.58881579143,
  xmode=log,
  xtick style={color=black},
  y grid style={white!69.01960784313725!black},
  ymin=9.80848115874558e-10, ymax=2.68511070110868,
  ymode=log,
  ytick style={color=black},
  ytick={1e-12,1e-10,1e-08,1e-06,0.0001,0.01,1,100,10000},
  yticklabels={\(\displaystyle 10^{-12}\),\(\displaystyle 10^{-10}\),\(\displaystyle 10^{-8}\),\(\displaystyle 10^{-6}\),\(\displaystyle 10^{-4}\),\(\displaystyle 10^{-2}\),\(\displaystyle 10^{0}\),\(\displaystyle 10^{2}\),\(\displaystyle 10^{4}\)}
  ]
  \path [draw=red, fill=red, opacity=0.0909090909090909, line width=0.0pt]
  (axis cs:100,0.999979890833576)
  --(axis cs:100,0.775528923797745)
  --(axis cs:200,0.00575834515129998)
  --(axis cs:300,0.009967463473367)
  --(axis cs:400,0.000171820661124806)
  --(axis cs:500,0.000128294483673276)
  --(axis cs:600,3.93905009773255e-05)
  --(axis cs:700,7.90032260896264e-06)
  --(axis cs:800,1.71162657605999e-06)
  --(axis cs:900,1.45170285174106e-06)
  --(axis cs:1100,5.36334730776797e-07)
  --(axis cs:1400,1.85060639234792e-08)
  --(axis cs:1900,2.73268906109983e-09)
  --(axis cs:2400,2.68722934572121e-09)
  --(axis cs:2900,2.63425036455146e-09)
  --(axis cs:3400,2.63373873438758e-09)
  --(axis cs:3900,2.63377457535353e-09)
  --(axis cs:4400,2.63373939239122e-09)
  --(axis cs:4900,2.63378415848268e-09)
  --(axis cs:4900,2.63674243250833e-09)
  --(axis cs:4900,2.63674243250833e-09)
  --(axis cs:4400,2.63684739995101e-09)
  --(axis cs:3900,4.37849374622892e-09)
  --(axis cs:3400,2.66971227254573e-09)
  --(axis cs:2900,3.06868715607068e-09)
  --(axis cs:2400,2.32800177329032e-08)
  --(axis cs:1900,1.67168052393773e-06)
  --(axis cs:1400,0.000676444422687981)
  --(axis cs:1100,0.000121318025206458)
  --(axis cs:900,0.00124735386747188)
  --(axis cs:800,0.0100060247964142)
  --(axis cs:700,0.0218654878592183)
  --(axis cs:600,0.023787434802976)
  --(axis cs:500,0.0641880356519051)
  --(axis cs:400,0.237171607076549)
  --(axis cs:300,0.395823851250676)
  --(axis cs:200,0.236148515000617)
  --(axis cs:100,0.999979890833576)
  --cycle;
  
  \path [draw=red, fill=red, opacity=0.1, line width=0.0pt]
  (axis cs:100,0.999880248744965)
  --(axis cs:100,0.899166000194095)
  --(axis cs:200,0.00776557219093895)
  --(axis cs:300,0.0173749984633015)
  --(axis cs:400,0.000261323427651441)
  --(axis cs:500,0.000167656473729095)
  --(axis cs:600,4.55828127472212e-05)
  --(axis cs:700,1.39325015928167e-05)
  --(axis cs:800,6.17959818181929e-06)
  --(axis cs:900,1.7368745564025e-06)
  --(axis cs:1100,6.28488887425726e-07)
  --(axis cs:1400,4.99437477875415e-08)
  --(axis cs:1900,3.58010164066686e-09)
  --(axis cs:2400,2.70521849916326e-09)
  --(axis cs:2900,2.63574923155861e-09)
  --(axis cs:3400,2.63377075497147e-09)
  --(axis cs:3900,2.63383365018692e-09)
  --(axis cs:4400,2.63374328095483e-09)
  --(axis cs:4900,2.63389571057508e-09)
  --(axis cs:4900,2.63550928936287e-09)
  --(axis cs:4900,2.63550928936287e-09)
  --(axis cs:4400,2.63572761026425e-09)
  --(axis cs:3900,3.59821172021706e-09)
  --(axis cs:3400,2.66272369269768e-09)
  --(axis cs:2900,2.94470570299355e-09)
  --(axis cs:2400,1.0860348447244e-08)
  --(axis cs:1900,6.06674347286966e-08)
  --(axis cs:1400,2.86028277899803e-06)
  --(axis cs:1100,5.16644106721462e-05)
  --(axis cs:900,0.000303561411682138)
  --(axis cs:800,0.00511630078645119)
  --(axis cs:700,0.00382160147278135)
  --(axis cs:600,0.0171002836542591)
  --(axis cs:500,0.0594853926481391)
  --(axis cs:400,0.205849229080171)
  --(axis cs:300,0.324632241104993)
  --(axis cs:200,0.207426504813785)
  --(axis cs:100,0.999880248744965)
  --cycle;
  
  \path [draw=red, fill=red, opacity=0.111111111111111, line width=0.0pt]
  (axis cs:100,0.999865558099619)
  --(axis cs:100,0.954751576367373)
  --(axis cs:200,0.0101775160328908)
  --(axis cs:300,0.0253138932575485)
  --(axis cs:400,0.000346743767899359)
  --(axis cs:500,0.000230070657659499)
  --(axis cs:600,5.77241782737483e-05)
  --(axis cs:700,1.86484877899627e-05)
  --(axis cs:800,8.51383284020145e-06)
  --(axis cs:900,2.96729721647243e-06)
  --(axis cs:1100,7.31961103700646e-07)
  --(axis cs:1400,8.82354111957521e-08)
  --(axis cs:1900,4.07105991129286e-09)
  --(axis cs:2400,2.82201613317767e-09)
  --(axis cs:2900,2.63673599267684e-09)
  --(axis cs:3400,2.63386384158072e-09)
  --(axis cs:3900,2.63387027419701e-09)
  --(axis cs:4400,2.63376472046333e-09)
  --(axis cs:4900,2.63400725833989e-09)
  --(axis cs:4900,2.63527771572172e-09)
  --(axis cs:4900,2.63527771572172e-09)
  --(axis cs:4400,2.63551188305614e-09)
  --(axis cs:3900,2.6834180547656e-09)
  --(axis cs:3400,2.65947067468536e-09)
  --(axis cs:2900,2.93239625543204e-09)
  --(axis cs:2400,9.45090122341537e-09)
  --(axis cs:1900,4.84291495597356e-08)
  --(axis cs:1400,2.45920385675673e-06)
  --(axis cs:1100,3.54130336940876e-05)
  --(axis cs:900,0.000268240473087862)
  --(axis cs:800,0.00111421873902437)
  --(axis cs:700,0.00348245937903814)
  --(axis cs:600,0.0108226190676998)
  --(axis cs:500,0.0408485014379284)
  --(axis cs:400,0.168549546146352)
  --(axis cs:300,0.309947174812832)
  --(axis cs:200,0.198447137089622)
  --(axis cs:100,0.999865558099619)
  --cycle;
  
  \path [draw=red, fill=red, opacity=0.125, line width=0.0pt]
  (axis cs:100,0.999804600403966)
  --(axis cs:100,0.967954060287102)
  --(axis cs:200,0.0110676468551234)
  --(axis cs:300,0.029736002286395)
  --(axis cs:400,0.00044151833294109)
  --(axis cs:500,0.00034545916197108)
  --(axis cs:600,8.49256233781489e-05)
  --(axis cs:700,2.11212673898384e-05)
  --(axis cs:800,1.23084850839127e-05)
  --(axis cs:900,3.64825460727873e-06)
  --(axis cs:1100,8.05669970986071e-07)
  --(axis cs:1400,1.00651989232305e-07)
  --(axis cs:1900,4.4770375871377e-09)
  --(axis cs:2400,2.88482575306279e-09)
  --(axis cs:2900,2.63764819701048e-09)
  --(axis cs:3400,2.63389709710629e-09)
  --(axis cs:3900,2.63390706132503e-09)
  --(axis cs:4400,2.63380084791034e-09)
  --(axis cs:4900,2.6340823481265e-09)
  --(axis cs:4900,2.63500045352138e-09)
  --(axis cs:4900,2.63500045352138e-09)
  --(axis cs:4400,2.63534374244279e-09)
  --(axis cs:3900,2.64734698515449e-09)
  --(axis cs:3400,2.64994107050554e-09)
  --(axis cs:2900,2.90585962531588e-09)
  --(axis cs:2400,7.8128457710932e-09)
  --(axis cs:1900,4.30871083720484e-08)
  --(axis cs:1400,2.23408441478162e-06)
  --(axis cs:1100,3.16073970759667e-05)
  --(axis cs:900,0.000248012493797253)
  --(axis cs:800,0.000995703847905852)
  --(axis cs:700,0.00282534776149018)
  --(axis cs:600,0.0076866608548397)
  --(axis cs:500,0.033582083773166)
  --(axis cs:400,0.100263499300309)
  --(axis cs:300,0.275374909983936)
  --(axis cs:200,0.162665226436098)
  --(axis cs:100,0.999804600403966)
  --cycle;
  
  \path [draw=red, fill=red, opacity=0.142857142857143, line width=0.0pt]
  (axis cs:100,0.999747179146714)
  --(axis cs:100,0.977737559514406)
  --(axis cs:200,0.0130729310179437)
  --(axis cs:300,0.039047286581388)
  --(axis cs:400,0.000607828908814988)
  --(axis cs:500,0.000391224171488625)
  --(axis cs:600,9.76096738127782e-05)
  --(axis cs:700,2.62584501147425e-05)
  --(axis cs:800,1.37037200251346e-05)
  --(axis cs:900,3.90054453891724e-06)
  --(axis cs:1100,9.12448377161337e-07)
  --(axis cs:1400,1.22605473195547e-07)
  --(axis cs:1900,7.49871300312169e-09)
  --(axis cs:2400,2.99982501644567e-09)
  --(axis cs:2900,2.6387226218497e-09)
  --(axis cs:3400,2.63416298462837e-09)
  --(axis cs:3900,2.633991923859e-09)
  --(axis cs:4400,2.63383115813479e-09)
  --(axis cs:4900,2.63423350708828e-09)
  --(axis cs:4900,2.63480849505587e-09)
  --(axis cs:4900,2.63480849505587e-09)
  --(axis cs:4400,2.63515473577207e-09)
  --(axis cs:3900,2.63996424941527e-09)
  --(axis cs:3400,2.64863035004724e-09)
  --(axis cs:2900,2.85398093192501e-09)
  --(axis cs:2400,7.20918855123526e-09)
  --(axis cs:1900,3.85166817894001e-08)
  --(axis cs:1400,1.8891818358399e-06)
  --(axis cs:1100,2.78513592989796e-05)
  --(axis cs:900,0.000111982035221471)
  --(axis cs:800,0.000788299377471585)
  --(axis cs:700,0.00259501687162659)
  --(axis cs:600,0.00587668157232115)
  --(axis cs:500,0.0214414098558449)
  --(axis cs:400,0.0818387964708995)
  --(axis cs:300,0.142265813212417)
  --(axis cs:200,0.155034486101994)
  --(axis cs:100,0.999747179146714)
  --cycle;
  
  \path [draw=red, fill=red, opacity=0.166666666666667, line width=0.0pt]
  (axis cs:100,0.999632328243459)
  --(axis cs:100,0.980305176499153)
  --(axis cs:200,0.0147046947366427)
  --(axis cs:300,0.0428438149246648)
  --(axis cs:400,0.00074807010201165)
  --(axis cs:500,0.000442965395506354)
  --(axis cs:600,0.000112758491738512)
  --(axis cs:700,2.91709589476204e-05)
  --(axis cs:800,1.49159612071217e-05)
  --(axis cs:900,4.56921280348202e-06)
  --(axis cs:1100,1.03159971825394e-06)
  --(axis cs:1400,1.57907574095843e-07)
  --(axis cs:1900,8.67102671460058e-09)
  --(axis cs:2400,3.19767163213059e-09)
  --(axis cs:2900,2.64247495226394e-09)
  --(axis cs:3400,2.63463582791511e-09)
  --(axis cs:3900,2.63406545870592e-09)
  --(axis cs:4400,2.63390313331425e-09)
  --(axis cs:4900,2.63424802566781e-09)
  --(axis cs:4900,2.63475119337261e-09)
  --(axis cs:4900,2.63475119337261e-09)
  --(axis cs:4400,2.6350252339361e-09)
  --(axis cs:3900,2.63840235941688e-09)
  --(axis cs:3400,2.64741702900804e-09)
  --(axis cs:2900,2.82712101521875e-09)
  --(axis cs:2400,6.4000656434675e-09)
  --(axis cs:1900,2.53719745317911e-08)
  --(axis cs:1400,1.57581299135317e-06)
  --(axis cs:1100,1.81357289943772e-05)
  --(axis cs:900,4.36513982797086e-05)
  --(axis cs:800,0.000627830712623896)
  --(axis cs:700,0.00166563404214538)
  --(axis cs:600,0.00372609494054288)
  --(axis cs:500,0.0119619428981427)
  --(axis cs:400,0.0641606185319081)
  --(axis cs:300,0.115651882755362)
  --(axis cs:200,0.150946017559603)
  --(axis cs:100,0.999632328243459)
  --cycle;
  
  \path [draw=red, fill=red, opacity=0.2, line width=0.0pt]
  (axis cs:100,0.999292869492779)
  --(axis cs:100,0.98619263134767)
  --(axis cs:200,0.0280241810377685)
  --(axis cs:300,0.0507924102206971)
  --(axis cs:400,0.000944898429576302)
  --(axis cs:500,0.000632091786954584)
  --(axis cs:600,0.000137113178495391)
  --(axis cs:700,3.54569290934295e-05)
  --(axis cs:800,1.65236046764283e-05)
  --(axis cs:900,5.21970878737043e-06)
  --(axis cs:1100,1.23658933633064e-06)
  --(axis cs:1400,1.75710055300729e-07)
  --(axis cs:1900,9.25057246343247e-09)
  --(axis cs:2400,3.42349590017639e-09)
  --(axis cs:2900,2.65494069353027e-09)
  --(axis cs:3400,2.63592251928883e-09)
  --(axis cs:3900,2.63423123552117e-09)
  --(axis cs:4400,2.6339938126121e-09)
  --(axis cs:4900,2.63436044276751e-09)
  --(axis cs:4900,2.63465790543886e-09)
  --(axis cs:4900,2.63465790543886e-09)
  --(axis cs:4400,2.63468492100036e-09)
  --(axis cs:3900,2.63780072940786e-09)
  --(axis cs:3400,2.64583071724872e-09)
  --(axis cs:2900,2.80547723322178e-09)
  --(axis cs:2400,5.18492963060515e-09)
  --(axis cs:1900,2.31638924731196e-08)
  --(axis cs:1400,1.09673249946515e-06)
  --(axis cs:1100,3.32676008803027e-06)
  --(axis cs:900,2.18772474352074e-05)
  --(axis cs:800,0.000441233450007109)
  --(axis cs:700,0.00132656771898476)
  --(axis cs:600,0.00236169169241824)
  --(axis cs:500,0.00734359121242621)
  --(axis cs:400,0.0495558046527458)
  --(axis cs:300,0.104798349434515)
  --(axis cs:200,0.142322763180449)
  --(axis cs:100,0.999292869492779)
  --cycle;
  
  \path [draw=red, fill=red, opacity=0.25, line width=0.0pt]
  (axis cs:100,0.998911329660532)
  --(axis cs:100,0.98700610914938)
  --(axis cs:200,0.0516805654255627)
  --(axis cs:300,0.0582485139991338)
  --(axis cs:400,0.00114428600214878)
  --(axis cs:500,0.000752236458962012)
  --(axis cs:600,0.000179047429181166)
  --(axis cs:700,4.0923581851251e-05)
  --(axis cs:800,2.00591926382296e-05)
  --(axis cs:900,5.66757362760275e-06)
  --(axis cs:1100,1.33732394341992e-06)
  --(axis cs:1400,1.94921363012354e-07)
  --(axis cs:1900,1.06000715098924e-08)
  --(axis cs:2400,3.55705079851298e-09)
  --(axis cs:2900,2.6621452809913e-09)
  --(axis cs:3400,2.63677728109387e-09)
  --(axis cs:3900,2.63436219271772e-09)
  --(axis cs:4400,2.63410590376788e-09)
  --(axis cs:4900,2.63439875121596e-09)
  --(axis cs:4900,2.63460841261084e-09)
  --(axis cs:4900,2.63460841261084e-09)
  --(axis cs:4400,2.634446990471e-09)
  --(axis cs:3900,2.63657063667372e-09)
  --(axis cs:3400,2.64287684084632e-09)
  --(axis cs:2900,2.7225954931666e-09)
  --(axis cs:2400,4.50957887559726e-09)
  --(axis cs:1900,2.11870425190439e-08)
  --(axis cs:1400,5.90769160252478e-07)
  --(axis cs:1100,2.65554069963899e-06)
  --(axis cs:900,1.33327978719261e-05)
  --(axis cs:800,0.000309539078723041)
  --(axis cs:700,0.000686818664384492)
  --(axis cs:600,0.00081370426085704)
  --(axis cs:500,0.00440067954764477)
  --(axis cs:400,0.0278224217718053)
  --(axis cs:300,0.0963548063963095)
  --(axis cs:200,0.133148682728051)
  --(axis cs:100,0.998911329660532)
  --cycle;
  
  \path [draw=red, fill=red, opacity=0.333333333333333, line width=0.0pt]
  (axis cs:100,0.998111697579744)
  --(axis cs:100,0.988122684312496)
  --(axis cs:200,0.0732042402450771)
  --(axis cs:300,0.0597676055453165)
  --(axis cs:400,0.00126640435078608)
  --(axis cs:500,0.00103535976363537)
  --(axis cs:600,0.000215548829399495)
  --(axis cs:700,4.45651594534227e-05)
  --(axis cs:800,2.21247285783379e-05)
  --(axis cs:900,5.82656603056853e-06)
  --(axis cs:1100,1.41957668025436e-06)
  --(axis cs:1400,2.38116308142834e-07)
  --(axis cs:1900,1.35831620188884e-08)
  --(axis cs:2400,3.62520012877571e-09)
  --(axis cs:2900,2.67039214371616e-09)
  --(axis cs:3400,2.63748059936233e-09)
  --(axis cs:3900,2.63446178439485e-09)
  --(axis cs:4400,2.6341608420992e-09)
  --(axis cs:4900,2.63441204231586e-09)
  --(axis cs:4900,2.63458613438067e-09)
  --(axis cs:4900,2.63458613438067e-09)
  --(axis cs:4400,2.63437157599863e-09)
  --(axis cs:3900,2.63639165536005e-09)
  --(axis cs:3400,2.64177556128251e-09)
  --(axis cs:2900,2.70361159567903e-09)
  --(axis cs:2400,4.37452507359266e-09)
  --(axis cs:1900,1.91729690901222e-08)
  --(axis cs:1400,4.85348271927044e-07)
  --(axis cs:1100,1.91288306110012e-06)
  --(axis cs:900,9.19960289695815e-06)
  --(axis cs:800,0.000205303882368519)
  --(axis cs:700,0.00022982156696887)
  --(axis cs:600,0.000777162536722324)
  --(axis cs:500,0.00312824325551771)
  --(axis cs:400,0.00601877576498827)
  --(axis cs:300,0.0883021068045061)
  --(axis cs:200,0.128904576167342)
  --(axis cs:100,0.998111697579744)
  --cycle;
  
  \path [draw=red, fill=red, opacity=0.5, line width=0.0pt]
  (axis cs:100,0.995296188275719)
  --(axis cs:100,0.991737678726643)
  --(axis cs:200,0.101063971422634)
  --(axis cs:300,0.071084251192773)
  --(axis cs:400,0.00152884486784932)
  --(axis cs:500,0.00117198851708459)
  --(axis cs:600,0.000246930621310616)
  --(axis cs:700,6.60819343069107e-05)
  --(axis cs:800,3.64625114953627e-05)
  --(axis cs:900,6.33268207564102e-06)
  --(axis cs:1100,1.5096105659731e-06)
  --(axis cs:1400,2.5590976566939e-07)
  --(axis cs:1900,1.47864039167769e-08)
  --(axis cs:2400,3.6708523812391e-09)
  --(axis cs:2900,2.67656241348082e-09)
  --(axis cs:3400,2.63835696129704e-09)
  --(axis cs:3900,2.63457253684802e-09)
  --(axis cs:4400,2.63417072427987e-09)
  --(axis cs:4900,2.634438234397e-09)
  --(axis cs:4900,2.63456381284617e-09)
  --(axis cs:4900,2.63456381284617e-09)
  --(axis cs:4400,2.63426783605104e-09)
  --(axis cs:3900,2.63634254854743e-09)
  --(axis cs:3400,2.64064758326455e-09)
  --(axis cs:2900,2.6981207018632e-09)
  --(axis cs:2400,4.23589425353422e-09)
  --(axis cs:1900,1.80752676149483e-08)
  --(axis cs:1400,4.17079596097296e-07)
  --(axis cs:1100,1.7328864404035e-06)
  --(axis cs:900,8.04772142317483e-06)
  --(axis cs:800,0.000154812720412517)
  --(axis cs:700,0.000145564856481564)
  --(axis cs:600,0.000401071150295869)
  --(axis cs:500,0.00234340391949231)
  --(axis cs:400,0.00306484429346775)
  --(axis cs:300,0.0803621428638866)
  --(axis cs:200,0.118834986938553)
  --(axis cs:100,0.995296188275719)
  --cycle;
  
  \addplot [semithick, red]
  table {%
  100 0.994557324503057
  200 0.110103115641755
  300 0.0753303005086139
  400 0.00213182735935608
  500 0.00164774069551784
  600 0.000323111585857523
  700 7.97000062767612e-05
  800 8.62936144087852e-05
  900 7.71894183976366e-06
  1100 1.59353037284001e-06
  1400 3.11415450758997e-07
  1900 1.69093791924715e-08
  2400 3.86179499659151e-09
  2900 2.69136157892252e-09
  3400 2.63999753358046e-09
  3900 2.6360316758331e-09
  4400 2.63420946140073e-09
  4900 2.63445654761947e-09
  };
  \addlegendentry{$\mathrm{err}_{\Sigma}$}
  
  \pgfplotstableread[col sep=comma]{numerics/gauss/d3/mc.txt}\mc
  \addplot[thin, blue!30!black,every mark/.append style={fill=green!50!black}, mark=triangle*] table[x=sample,y expr=\thisrow{mean_err_l2_rel}] {\mc}; 		
  \addlegendentry{$\mathrm{err}_{\mu}$ MC}
  \addplot[thin, green!30!black,every mark/.append style={fill=green!50!black},   mark=*] table[x=sample,y expr=\thisrow{cov_err_l2_rel}] {\mc}; 		
  \addlegendentry{$\mathrm{err}_{\Sigma}$ MC}
  
  \end{groupplot}
  
  \end{tikzpicture}

==> numerics/gauss/d10/image.tex <==
% This file was created by matplotlib2tikz v0.7.5.
\begin{tikzpicture}[scale=0.8]

\begin{groupplot}[group style={group size=2 by 1, horizontal sep=2cm}]
\nextgroupplot[
legend cell align={left},
label style={font=\footnotesize}, %\tiny, \scriptsize, \footnotesize
grid=major, % none, major, minor, both
legend columns=1,
legend pos=south west,
legend style={font=\tiny, rounded corners=2pt, cells={anchor=west}},log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={number of posterior calls},
xmin=82.3171253993044, xmax=5952.58881579143,
xmode=log,
xtick style={color=black},
%xtick={1,10,100,1000,10000,100000},
%xticklabels={\(\displaystyle 10^{0}\),\(\displaystyle 10^{1}\),\(\displaystyle 10^{2}\),\(\displaystyle 10^{3}\),\(\displaystyle 10^{4}\),\(\displaystyle 10^{5}\)},
y grid style={white!69.01960784313725!black},
ylabel={error},
ymin=1.30526361986896e-13, ymax=73.8164373248365,
ymode=log,
ytick style={color=black},
ytick={1e-15,1e-13,1e-11,1e-09,1e-07,1e-05,0.001,0.1,10,1000,100000},
yticklabels={\(\displaystyle 10^{-15}\),\(\displaystyle 10^{-13}\),\(\displaystyle 10^{-11}\),\(\displaystyle 10^{-9}\),\(\displaystyle 10^{-7}\),\(\displaystyle 10^{-5}\),\(\displaystyle 10^{-3}\),\(\displaystyle 10^{-1}\),\(\displaystyle 10^{1}\),\(\displaystyle 10^{3}\),\(\displaystyle 10^{5}\)}
]
\path [draw=red, fill=red, opacity=0.0909090909090909, line width=0.0pt]
(axis cs:100,0.990086427015287)
--(axis cs:100,0.666556586537208)
--(axis cs:200,0.000218721153788918)
--(axis cs:300,3.97731499070873e-06)
--(axis cs:400,4.5407109341079e-05)
--(axis cs:500,6.47021990256316e-05)
--(axis cs:600,1.03417655893793e-05)
--(axis cs:700,5.77686554390702e-07)
--(axis cs:800,2.22514044838741e-06)
--(axis cs:900,2.87336545316693e-06)
--(axis cs:1100,8.15209618991326e-07)
--(axis cs:1400,1.8345021006828e-07)
--(axis cs:1900,1.68376012930273e-08)
--(axis cs:2400,3.99998008453069e-09)
--(axis cs:2900,2.47859651994728e-10)
--(axis cs:3400,2.86593652849958e-10)
--(axis cs:3900,2.55035487677963e-11)
--(axis cs:4400,8.29809049756653e-11)
--(axis cs:4900,6.1131402970008e-13)
--(axis cs:4900,2.64350157925202e-11)
--(axis cs:4900,2.64350157925202e-11)
--(axis cs:4400,2.12429871673046e-10)
--(axis cs:3900,2.16996658016071e-10)
--(axis cs:3400,7.90061329489979e-10)
--(axis cs:2900,2.83131950208248e-09)
--(axis cs:2400,1.10069121796805e-08)
--(axis cs:1900,2.21091156261576e-07)
--(axis cs:1400,5.08837106278309e-07)
--(axis cs:1100,1.82116954935217e-06)
--(axis cs:900,0.00075508656187962)
--(axis cs:800,0.0015564660644304)
--(axis cs:700,0.00985127389827341)
--(axis cs:600,0.00199019086734873)
--(axis cs:500,0.00796016441476062)
--(axis cs:400,0.159183589204278)
--(axis cs:300,0.00109817217628585)
--(axis cs:200,0.110733344210371)
--(axis cs:100,0.990086427015287)
--cycle;

\path [draw=blue, fill=blue, opacity=0.0909090909090909, line width=0.0pt]
(axis cs:100,15.7611154835947)
--(axis cs:100,4.98964422719449)
--(axis cs:200,0.00188493036848548)
--(axis cs:300,0.00504034099318437)
--(axis cs:400,0.000240813187315066)
--(axis cs:500,9.56269891288649e-05)
--(axis cs:600,9.7182804501328e-06)
--(axis cs:700,4.04452948790802e-06)
--(axis cs:800,5.67693501929046e-06)
--(axis cs:900,5.13749866630983e-06)
--(axis cs:1100,1.18473170168332e-06)
--(axis cs:1400,3.59866939019902e-07)
--(axis cs:1900,1.9944726661601e-08)
--(axis cs:2400,7.45650655121916e-09)
--(axis cs:2900,3.01810335795432e-10)
--(axis cs:3400,4.01807115072406e-10)
--(axis cs:3900,4.06089334454707e-10)
--(axis cs:4400,1.08968030832442e-10)
--(axis cs:4900,7.37318521040367e-10)
--(axis cs:4900,7.94676169102771e-09)
--(axis cs:4900,7.94676169102771e-09)
--(axis cs:4400,8.13305507731508e-10)
--(axis cs:3900,1.22600809079051e-07)
--(axis cs:3400,1.1612431619571e-08)
--(axis cs:2900,4.26218329406256e-08)
--(axis cs:2400,3.14134664115133e-07)
--(axis cs:1900,1.41562248742253e-05)
--(axis cs:1400,0.00238003635916301)
--(axis cs:1100,0.000875671858952022)
--(axis cs:900,0.00414030223276958)
--(axis cs:800,0.0210610021861721)
--(axis cs:700,0.0475322761567053)
--(axis cs:600,0.0543272478945189)
--(axis cs:500,0.140040824826064)
--(axis cs:400,0.697106683613927)
--(axis cs:300,0.347270679608593)
--(axis cs:200,0.690448600631838)
--(axis cs:100,15.7611154835947)
--cycle;

\path [draw=red, fill=red, opacity=0.1, line width=0.0pt]
(axis cs:100,0.984247610453657)
--(axis cs:100,0.7767845701609)
--(axis cs:200,0.000282801672235398)
--(axis cs:300,5.37404696885548e-06)
--(axis cs:400,6.15074307917165e-05)
--(axis cs:500,7.69836938946187e-05)
--(axis cs:600,1.0823059528658e-05)
--(axis cs:700,1.43835839683248e-06)
--(axis cs:800,4.04954837133916e-06)
--(axis cs:900,3.28250222463905e-06)
--(axis cs:1100,9.79601086046535e-07)
--(axis cs:1400,2.02001691303315e-07)
--(axis cs:1900,2.11324817039388e-08)
--(axis cs:2400,4.4422196830076e-09)
--(axis cs:2900,3.36287038619916e-10)
--(axis cs:3400,3.2741269291718e-10)
--(axis cs:3900,3.25954515903701e-11)
--(axis cs:4400,8.9493705375658e-11)
--(axis cs:4900,1.2557833560901e-12)
--(axis cs:4900,2.3765070719409e-11)
--(axis cs:4900,2.3765070719409e-11)
--(axis cs:4400,1.87949252121329e-10)
--(axis cs:3900,1.95446204675033e-10)
--(axis cs:3400,7.45237780577022e-10)
--(axis cs:2900,2.54815130612035e-09)
--(axis cs:2400,1.01961527302049e-08)
--(axis cs:1900,1.63849031352793e-07)
--(axis cs:1400,4.52041945178924e-07)
--(axis cs:1100,1.78840755203005e-06)
--(axis cs:900,8.31068102012138e-05)
--(axis cs:800,0.00083445683560668)
--(axis cs:700,4.76471180888409e-05)
--(axis cs:600,0.00180785300714519)
--(axis cs:500,0.00605224815007668)
--(axis cs:400,0.114889112211001)
--(axis cs:300,0.000961397033649876)
--(axis cs:200,0.0834460793851317)
--(axis cs:100,0.984247610453657)
--cycle;

\path [draw=blue, fill=blue, opacity=0.1, line width=0.0pt]
(axis cs:100,14.6408740305907)
--(axis cs:100,5.35278777298773)
--(axis cs:200,0.00277003690768145)
--(axis cs:300,0.0106093502845683)
--(axis cs:400,0.000291510329408919)
--(axis cs:500,0.000229282340043434)
--(axis cs:600,3.87362384381799e-05)
--(axis cs:700,4.73403808947479e-06)
--(axis cs:800,1.34793467967584e-05)
--(axis cs:900,6.54279042595233e-06)
--(axis cs:1100,2.02733876577325e-06)
--(axis cs:1400,5.6193112416555e-07)
--(axis cs:1900,2.53974354927449e-08)
--(axis cs:2400,7.81193741410377e-09)
--(axis cs:2900,5.20087392927169e-10)
--(axis cs:3400,7.93013977796867e-10)
--(axis cs:3900,5.0396852682052e-10)
--(axis cs:4400,2.39336972500443e-10)
--(axis cs:4900,8.16466724933089e-10)
--(axis cs:4900,1.02477313475827e-09)
--(axis cs:4900,1.02477313475827e-09)
--(axis cs:4400,7.96711358200581e-10)
--(axis cs:3900,9.04948644371753e-08)
--(axis cs:3400,9.48689934916407e-09)
--(axis cs:2900,3.07048221999347e-08)
--(axis cs:2400,1.29465568846635e-07)
--(axis cs:1900,1.08061182921085e-06)
--(axis cs:1400,3.88088485948491e-05)
--(axis cs:1100,0.00033283931542502)
--(axis cs:900,0.00186181827180191)
--(axis cs:800,0.0104406815339388)
--(axis cs:700,0.0146935403833301)
--(axis cs:600,0.0494739014240683)
--(axis cs:500,0.136217995500657)
--(axis cs:400,0.554345904450027)
--(axis cs:300,0.285094975704773)
--(axis cs:200,0.554810475553609)
--(axis cs:100,14.6408740305907)
--cycle;

\path [draw=red, fill=red, opacity=0.111111111111111, line width=0.0pt]
(axis cs:100,0.979142270583926)
--(axis cs:100,0.818515135559775)
--(axis cs:200,0.000478881168626973)
--(axis cs:300,7.76745182207161e-06)
--(axis cs:400,7.25100861160641e-05)
--(axis cs:500,8.41509391176523e-05)
--(axis cs:600,1.18516874695682e-05)
--(axis cs:700,2.53526595368884e-06)
--(axis cs:800,5.27340648755834e-06)
--(axis cs:900,3.44533688330499e-06)
--(axis cs:1100,1.06626217616873e-06)
--(axis cs:1400,2.40941315227621e-07)
--(axis cs:1900,2.37656301204193e-08)
--(axis cs:2400,4.6724151517549e-09)
--(axis cs:2900,4.87369346900059e-10)
--(axis cs:3400,3.65636304062116e-10)
--(axis cs:3900,3.84126720330936e-11)
--(axis cs:4400,9.85031551275545e-11)
--(axis cs:4900,1.77446441379009e-12)
--(axis cs:4900,2.32933823744604e-11)
--(axis cs:4900,2.32933823744604e-11)
--(axis cs:4400,1.8102340838443e-10)
--(axis cs:3900,1.72884514784951e-10)
--(axis cs:3400,7.15040708461471e-10)
--(axis cs:2900,2.45250083877576e-09)
--(axis cs:2400,9.50123837182495e-09)
--(axis cs:1900,1.49994479019129e-07)
--(axis cs:1400,4.25006087858357e-07)
--(axis cs:1100,1.74645469510929e-06)
--(axis cs:900,7.42229629052682e-06)
--(axis cs:800,2.63801803778466e-05)
--(axis cs:700,2.7594394665638e-05)
--(axis cs:600,0.001567732960634)
--(axis cs:500,0.00488829258362577)
--(axis cs:400,0.0945124161393974)
--(axis cs:300,0.000626478196233939)
--(axis cs:200,0.0716321014404085)
--(axis cs:100,0.979142270583926)
--cycle;

\path [draw=blue, fill=blue, opacity=0.111111111111111, line width=0.0pt]
(axis cs:100,13.6680176360745)
--(axis cs:100,5.56801897812295)
--(axis cs:200,0.00390442157476111)
--(axis cs:300,0.0192366592639266)
--(axis cs:400,0.000383071174577661)
--(axis cs:500,0.000301760576651338)
--(axis cs:600,6.67546265895689e-05)
--(axis cs:700,1.03463361223087e-05)
--(axis cs:800,1.58822277317301e-05)
--(axis cs:900,7.22945714990796e-06)
--(axis cs:1100,2.5348955998732e-06)
--(axis cs:1400,6.81931952686501e-07)
--(axis cs:1900,3.08540879938171e-08)
--(axis cs:2400,8.42903067960483e-09)
--(axis cs:2900,9.37090117641952e-10)
--(axis cs:3400,1.11083210995225e-09)
--(axis cs:3900,6.41159743110725e-10)
--(axis cs:4400,4.49299982767283e-10)
--(axis cs:4900,8.77083702043749e-10)
--(axis cs:4900,1.00940183705394e-09)
--(axis cs:4900,1.00940183705394e-09)
--(axis cs:4400,7.86259476163726e-10)
--(axis cs:3900,1.99805696725058e-08)
--(axis cs:3400,6.02888546918646e-09)
--(axis cs:2900,2.52082292561101e-08)
--(axis cs:2400,6.69236791036507e-08)
--(axis cs:1900,8.40093257200302e-07)
--(axis cs:1400,3.60451024113726e-05)
--(axis cs:1100,0.000299095722206548)
--(axis cs:900,0.00175314964943686)
--(axis cs:800,0.00520515596152527)
--(axis cs:700,0.0128499574474968)
--(axis cs:600,0.028587218020958)
--(axis cs:500,0.0988978062852173)
--(axis cs:400,0.411259206932001)
--(axis cs:300,0.253330222378851)
--(axis cs:200,0.528612294801485)
--(axis cs:100,13.6680176360745)
--cycle;

\path [draw=red, fill=red, opacity=0.125, line width=0.0pt]
(axis cs:100,0.976919426874165)
--(axis cs:100,0.823062999421238)
--(axis cs:200,0.00107397927536529)
--(axis cs:300,1.92962457235193e-05)
--(axis cs:400,8.33149806816934e-05)
--(axis cs:500,9.96329758447192e-05)
--(axis cs:600,1.31663911682986e-05)
--(axis cs:700,3.09930369764415e-06)
--(axis cs:800,5.83102017821928e-06)
--(axis cs:900,4.068273360131e-06)
--(axis cs:1100,1.10234342874029e-06)
--(axis cs:1400,2.62797522995487e-07)
--(axis cs:1900,2.65956249952252e-08)
--(axis cs:2400,4.78489972896315e-09)
--(axis cs:2900,5.62179777477664e-10)
--(axis cs:3400,4.00902745344535e-10)
--(axis cs:3900,4.28916397348706e-11)
--(axis cs:4400,1.04108539970711e-10)
--(axis cs:4900,2.99137482461343e-12)
--(axis cs:4900,2.09675105560853e-11)
--(axis cs:4900,2.09675105560853e-11)
--(axis cs:4400,1.78691344549458e-10)
--(axis cs:3900,1.63336687609604e-10)
--(axis cs:3400,6.78210417119503e-10)
--(axis cs:2900,2.11416159326658e-09)
--(axis cs:2400,9.40757627354571e-09)
--(axis cs:1900,1.4247731883188e-07)
--(axis cs:1400,4.18976873447799e-07)
--(axis cs:1100,1.68913042211924e-06)
--(axis cs:900,6.96153321295084e-06)
--(axis cs:800,1.31347272570278e-05)
--(axis cs:700,2.42612614209053e-05)
--(axis cs:600,0.00141392776997403)
--(axis cs:500,0.00381819362181069)
--(axis cs:400,0.0502364649135498)
--(axis cs:300,0.000601836319007918)
--(axis cs:200,0.0676025370726231)
--(axis cs:100,0.976919426874165)
--cycle;

\path [draw=blue, fill=blue, opacity=0.125, line width=0.0pt]
(axis cs:100,13.3553511026315)
--(axis cs:100,6.54093087788179)
--(axis cs:200,0.00429346035752592)
--(axis cs:300,0.0242259028996861)
--(axis cs:400,0.000441252602773226)
--(axis cs:500,0.000388725636521589)
--(axis cs:600,9.74446800120513e-05)
--(axis cs:700,1.32204282050877e-05)
--(axis cs:800,1.83641507044669e-05)
--(axis cs:900,7.94065753630308e-06)
--(axis cs:1100,2.7541036910515e-06)
--(axis cs:1400,6.99254217070164e-07)
--(axis cs:1900,5.44659182719899e-08)
--(axis cs:2400,9.15400188612726e-09)
--(axis cs:2900,1.25560932999524e-09)
--(axis cs:3400,1.44612111260524e-09)
--(axis cs:3900,7.40004616255284e-10)
--(axis cs:4400,4.99784140418382e-10)
--(axis cs:4900,8.93161403421163e-10)
--(axis cs:4900,1.00696139954612e-09)
--(axis cs:4900,1.00696139954612e-09)
--(axis cs:4400,7.38677585371017e-10)
--(axis cs:3900,3.09430439215742e-09)
--(axis cs:3400,5.20022549009805e-09)
--(axis cs:2900,2.26955458091729e-08)
--(axis cs:2400,6.24697592691868e-08)
--(axis cs:1900,5.75284231742839e-07)
--(axis cs:1400,3.44650479226995e-05)
--(axis cs:1100,0.000264694460773909)
--(axis cs:900,0.00112902164582504)
--(axis cs:800,0.00472551945328985)
--(axis cs:700,0.0114075298415516)
--(axis cs:600,0.0261904057971979)
--(axis cs:500,0.0886610556692964)
--(axis cs:400,0.230805923199542)
--(axis cs:300,0.178005105225012)
--(axis cs:200,0.393393039662165)
--(axis cs:100,13.3553511026315)
--cycle;

\path [draw=red, fill=red, opacity=0.142857142857143, line width=0.0pt]
(axis cs:100,0.973616013284898)
--(axis cs:100,0.85643832860101)
--(axis cs:200,0.00132267887441495)
--(axis cs:300,5.1998017225128e-05)
--(axis cs:400,9.81789993330953e-05)
--(axis cs:500,0.000105072103550702)
--(axis cs:600,1.37866860461396e-05)
--(axis cs:700,3.39529003748592e-06)
--(axis cs:800,6.10362755294873e-06)
--(axis cs:900,4.18644448224592e-06)
--(axis cs:1100,1.18362857023178e-06)
--(axis cs:1400,2.7883975990305e-07)
--(axis cs:1900,3.27499261144514e-08)
--(axis cs:2400,5.15052638922436e-09)
--(axis cs:2900,9.04535648402962e-10)
--(axis cs:3400,4.11524269206997e-10)
--(axis cs:3900,4.84269039010857e-11)
--(axis cs:4400,1.0764315701421e-10)
--(axis cs:4900,4.80242108706493e-12)
--(axis cs:4900,1.98380907660707e-11)
--(axis cs:4900,1.98380907660707e-11)
--(axis cs:4400,1.67134114628905e-10)
--(axis cs:3900,1.58988317460801e-10)
--(axis cs:3400,6.46612278872153e-10)
--(axis cs:2900,1.98034737093748e-09)
--(axis cs:2400,9.18245077954147e-09)
--(axis cs:1900,1.28681770935915e-07)
--(axis cs:1400,3.95255854672301e-07)
--(axis cs:1100,1.55325102160511e-06)
--(axis cs:900,6.6381130599384e-06)
--(axis cs:800,1.2073921369366e-05)
--(axis cs:700,2.0837890612095e-05)
--(axis cs:600,0.00124897864789795)
--(axis cs:500,0.00287189407186775)
--(axis cs:400,0.0287363815585586)
--(axis cs:300,0.000563058336547568)
--(axis cs:200,0.0470701473667667)
--(axis cs:100,0.973616013284898)
--cycle;

\path [draw=blue, fill=blue, opacity=0.142857142857143, line width=0.0pt]
(axis cs:100,12.8124540459735)
--(axis cs:100,7.89834113715919)
--(axis cs:200,0.0075101178970293)
--(axis cs:300,0.0344262307857531)
--(axis cs:400,0.000531739655919165)
--(axis cs:500,0.000494196419523729)
--(axis cs:600,0.000133443793058377)
--(axis cs:700,1.4527760524361e-05)
--(axis cs:800,2.1453848316868e-05)
--(axis cs:900,8.75919141105325e-06)
--(axis cs:1100,3.0463372741529e-06)
--(axis cs:1400,7.30585357892791e-07)
--(axis cs:1900,5.97505471230293e-08)
--(axis cs:2400,1.06421944546001e-08)
--(axis cs:2900,1.5605434647437e-09)
--(axis cs:3400,1.60060094482276e-09)
--(axis cs:3900,9.1846559867907e-10)
--(axis cs:4400,5.56150362963977e-10)
--(axis cs:4900,9.06230952990188e-10)
--(axis cs:4900,1.00533600415491e-09)
--(axis cs:4900,1.00533600415491e-09)
--(axis cs:4400,7.19876354523417e-10)
--(axis cs:3900,2.4586784927188e-09)
--(axis cs:3400,3.30391857641611e-09)
--(axis cs:2900,1.0529020422279e-08)
--(axis cs:2400,5.796982991765e-08)
--(axis cs:1900,4.35876478504144e-07)
--(axis cs:1400,3.1492894317087e-05)
--(axis cs:1100,0.000237172919563986)
--(axis cs:900,0.000641986446476259)
--(axis cs:800,0.00387382585000703)
--(axis cs:700,0.0092292477679244)
--(axis cs:600,0.0205787945109845)
--(axis cs:500,0.0518986021445489)
--(axis cs:400,0.181803982392816)
--(axis cs:300,0.136940543049225)
--(axis cs:200,0.340428354797817)
--(axis cs:100,12.8124540459735)
--cycle;

\path [draw=red, fill=red, opacity=0.166666666666667, line width=0.0pt]
(axis cs:100,0.971645790105648)
--(axis cs:100,0.90006488815894)
--(axis cs:200,0.00267178812707705)
--(axis cs:300,7.52999276433544e-05)
--(axis cs:400,0.000112343750973293)
--(axis cs:500,0.000109622693412586)
--(axis cs:600,1.41922163144499e-05)
--(axis cs:700,3.60733684910055e-06)
--(axis cs:800,6.47158826861848e-06)
--(axis cs:900,4.30137634389493e-06)
--(axis cs:1100,1.18909038390483e-06)
--(axis cs:1400,2.8429037357558e-07)
--(axis cs:1900,3.71997056391006e-08)
--(axis cs:2400,5.4571578165443e-09)
--(axis cs:2900,9.93343538737499e-10)
--(axis cs:3400,4.3543578843629e-10)
--(axis cs:3900,5.66709507604008e-11)
--(axis cs:4400,1.09986121220696e-10)
--(axis cs:4900,5.84869526547167e-12)
--(axis cs:4900,1.70126337260192e-11)
--(axis cs:4900,1.70126337260192e-11)
--(axis cs:4400,1.5914865385143e-10)
--(axis cs:3900,1.4496142670078e-10)
--(axis cs:3400,5.72035580520042e-10)
--(axis cs:2900,1.82300604914784e-09)
--(axis cs:2400,8.74912946132027e-09)
--(axis cs:1900,1.09388759242632e-07)
--(axis cs:1400,3.83483311196884e-07)
--(axis cs:1100,1.53481577924719e-06)
--(axis cs:900,6.34042027294133e-06)
--(axis cs:800,1.10627991772255e-05)
--(axis cs:700,1.66722344229108e-05)
--(axis cs:600,0.000930521813827862)
--(axis cs:500,0.00197583748128828)
--(axis cs:400,0.0249015310679379)
--(axis cs:300,0.000530214602294198)
--(axis cs:200,0.0321455536009993)
--(axis cs:100,0.971645790105648)
--cycle;

\path [draw=blue, fill=blue, opacity=0.166666666666667, line width=0.0pt]
(axis cs:100,12.3540068489117)
--(axis cs:100,8.49122244831993)
--(axis cs:200,0.0170031774175344)
--(axis cs:300,0.0363733182428319)
--(axis cs:400,0.00076455584691955)
--(axis cs:500,0.000580496306690695)
--(axis cs:600,0.000142345350992136)
--(axis cs:700,1.54835900160968e-05)
--(axis cs:800,2.36909387339246e-05)
--(axis cs:900,9.68394870432643e-06)
--(axis cs:1100,3.23417462134632e-06)
--(axis cs:1400,8.48153862333536e-07)
--(axis cs:1900,7.29299773412666e-08)
--(axis cs:2400,1.18038925004269e-08)
--(axis cs:2900,1.78812276630754e-09)
--(axis cs:3400,1.80110414668969e-09)
--(axis cs:3900,1.00373638845111e-09)
--(axis cs:4400,5.77212902561241e-10)
--(axis cs:4900,9.10386020928309e-10)
--(axis cs:4900,9.9615745191108e-10)
--(axis cs:4900,9.9615745191108e-10)
--(axis cs:4400,7.06198553715945e-10)
--(axis cs:3900,1.53263218023771e-09)
--(axis cs:3400,2.77552681301625e-09)
--(axis cs:2900,6.51617775957226e-09)
--(axis cs:2400,4.57643135692801e-08)
--(axis cs:1900,2.92450457777929e-07)
--(axis cs:1400,2.6374456494044e-05)
--(axis cs:1100,0.000139696808300403)
--(axis cs:900,0.000391019013964775)
--(axis cs:800,0.0033634272761822)
--(axis cs:700,0.00661327274914002)
--(axis cs:600,0.013848614268929)
--(axis cs:500,0.0309028415902868)
--(axis cs:400,0.142051221262244)
--(axis cs:300,0.117343239683231)
--(axis cs:200,0.328972764900707)
--(axis cs:100,12.3540068489117)
--cycle;

\path [draw=red, fill=red, opacity=0.2, line width=0.0pt]
(axis cs:100,0.962866552274765)
--(axis cs:100,0.923812355693422)
--(axis cs:200,0.0040851975520996)
--(axis cs:300,9.25994665791554e-05)
--(axis cs:400,0.00012778214825834)
--(axis cs:500,0.000115141468583622)
--(axis cs:600,1.54248319947824e-05)
--(axis cs:700,4.47799087085274e-06)
--(axis cs:800,6.74614270020206e-06)
--(axis cs:900,4.46618136550437e-06)
--(axis cs:1100,1.22128508726262e-06)
--(axis cs:1400,2.89053410348653e-07)
--(axis cs:1900,3.86328140488213e-08)
--(axis cs:2400,5.92629417256967e-09)
--(axis cs:2900,1.09647997752079e-09)
--(axis cs:3400,4.51827206961817e-10)
--(axis cs:3900,6.4904743196143e-11)
--(axis cs:4400,1.19355212582015e-10)
--(axis cs:4900,6.58073595616315e-12)
--(axis cs:4900,1.59659154584026e-11)
--(axis cs:4900,1.59659154584026e-11)
--(axis cs:4400,1.51801258432081e-10)
--(axis cs:3900,1.3615272041114e-10)
--(axis cs:3400,5.52516794942322e-10)
--(axis cs:2900,1.64933577906368e-09)
--(axis cs:2400,8.49563727448296e-09)
--(axis cs:1900,1.05180040404546e-07)
--(axis cs:1400,3.72966803199113e-07)
--(axis cs:1100,1.50872992035503e-06)
--(axis cs:900,6.00090148298013e-06)
--(axis cs:800,1.0259295109737e-05)
--(axis cs:700,1.37257028886814e-05)
--(axis cs:600,0.000515520917406557)
--(axis cs:500,0.00157384489317423)
--(axis cs:400,0.0142488620989102)
--(axis cs:300,0.000498471558246626)
--(axis cs:200,0.0278546031773471)
--(axis cs:100,0.962866552274765)
--cycle;

\path [draw=blue, fill=blue, opacity=0.2, line width=0.0pt]
(axis cs:100,11.7890085673562)
--(axis cs:100,8.81183880394947)
--(axis cs:200,0.0360681530972569)
--(axis cs:300,0.0443303830285457)
--(axis cs:400,0.000992564635929229)
--(axis cs:500,0.000647587795331603)
--(axis cs:600,0.000157453715964619)
--(axis cs:700,1.79622140521359e-05)
--(axis cs:800,2.55128888926827e-05)
--(axis cs:900,1.07605251999512e-05)
--(axis cs:1100,3.55966857875864e-06)
--(axis cs:1400,8.85096722129111e-07)
--(axis cs:1900,8.08705381676308e-08)
--(axis cs:2400,1.28170680657454e-08)
--(axis cs:2900,1.8180192333499e-09)
--(axis cs:3400,1.81768560108127e-09)
--(axis cs:3900,1.03243861103018e-09)
--(axis cs:4400,6.19071220341096e-10)
--(axis cs:4900,9.23184463142374e-10)
--(axis cs:4900,9.85190918288417e-10)
--(axis cs:4900,9.85190918288417e-10)
--(axis cs:4400,6.95593706704837e-10)
--(axis cs:3900,1.32936105355787e-09)
--(axis cs:3400,2.51223948115243e-09)
--(axis cs:2900,5.62430608636431e-09)
--(axis cs:2400,3.36812223088971e-08)
--(axis cs:1900,2.79395792356972e-07)
--(axis cs:1400,1.34566844563595e-05)
--(axis cs:1100,2.73292334466387e-05)
--(axis cs:900,0.000124723645874199)
--(axis cs:800,0.00228136872838321)
--(axis cs:700,0.00460910147438977)
--(axis cs:600,0.00979507878561547)
--(axis cs:500,0.0175554121131106)
--(axis cs:400,0.0965349583847729)
--(axis cs:300,0.0975687259567616)
--(axis cs:200,0.310857146534676)
--(axis cs:100,11.7890085673562)
--cycle;

\path [draw=red, fill=red, opacity=0.25, line width=0.0pt]
(axis cs:100,0.961547426408677)
--(axis cs:100,0.936534402315177)
--(axis cs:200,0.00500432411016288)
--(axis cs:300,0.000199636990782202)
--(axis cs:400,0.000157999278856634)
--(axis cs:500,0.00012187480258659)
--(axis cs:600,1.72547657772264e-05)
--(axis cs:700,5.89141759597324e-06)
--(axis cs:800,7.12883735012124e-06)
--(axis cs:900,4.54888073018391e-06)
--(axis cs:1100,1.25823409025116e-06)
--(axis cs:1400,3.03673761803402e-07)
--(axis cs:1900,4.02788023540717e-08)
--(axis cs:2400,6.22279282648141e-09)
--(axis cs:2900,1.13153835796192e-09)
--(axis cs:3400,4.71994857339811e-10)
--(axis cs:3900,7.28937920125749e-11)
--(axis cs:4400,1.27582772629415e-10)
--(axis cs:4900,7.93096901283909e-12)
--(axis cs:4900,1.40702197367918e-11)
--(axis cs:4900,1.40702197367918e-11)
--(axis cs:4400,1.50721939979286e-10)
--(axis cs:3900,1.20695796791314e-10)
--(axis cs:3400,5.45979665518685e-10)
--(axis cs:2900,1.55086735373092e-09)
--(axis cs:2400,8.21463121767543e-09)
--(axis cs:1900,9.12653262660515e-08)
--(axis cs:1400,3.66621827977118e-07)
--(axis cs:1100,1.47333706903361e-06)
--(axis cs:900,5.69715979580433e-06)
--(axis cs:800,9.7500879501525e-06)
--(axis cs:700,1.15572036893335e-05)
--(axis cs:600,0.000271639529773402)
--(axis cs:500,0.0012852991287083)
--(axis cs:400,0.00429323359775503)
--(axis cs:300,0.000464879576365136)
--(axis cs:200,0.020905537174065)
--(axis cs:100,0.961547426408677)
--cycle;

\path [draw=blue, fill=blue, opacity=0.25, line width=0.0pt]
(axis cs:100,11.64939544384)
--(axis cs:100,9.87632482492752)
--(axis cs:200,0.0962220878377435)
--(axis cs:300,0.0547444267047637)
--(axis cs:400,0.00117508512837649)
--(axis cs:500,0.000689254684238238)
--(axis cs:600,0.000196718332044459)
--(axis cs:700,1.97688219963161e-05)
--(axis cs:800,3.40799642587846e-05)
--(axis cs:900,1.16882917070162e-05)
--(axis cs:1100,3.6113358499737e-06)
--(axis cs:1400,9.38399698721294e-07)
--(axis cs:1900,1.04158818926972e-07)
--(axis cs:2400,1.30760361946322e-08)
--(axis cs:2900,2.07906535979472e-09)
--(axis cs:3400,1.84053112455973e-09)
--(axis cs:3900,1.06066449516542e-09)
--(axis cs:4400,6.28078619560305e-10)
--(axis cs:4900,9.29036334067476e-10)
--(axis cs:4900,9.81928111678641e-10)
--(axis cs:4900,9.81928111678641e-10)
--(axis cs:4400,6.85992444336187e-10)
--(axis cs:3900,1.30766350167995e-09)
--(axis cs:3400,2.40258909388065e-09)
--(axis cs:2900,4.11484868789313e-09)
--(axis cs:2400,2.15409541220733e-08)
--(axis cs:1900,2.64669228434702e-07)
--(axis cs:1400,8.31671041630981e-06)
--(axis cs:1100,1.91297167752001e-05)
--(axis cs:900,4.53333577498442e-05)
--(axis cs:800,0.00145663803355832)
--(axis cs:700,0.0031099277860718)
--(axis cs:600,0.00336403896168357)
--(axis cs:500,0.00955231680727414)
--(axis cs:400,0.0538239870943737)
--(axis cs:300,0.0861826623650859)
--(axis cs:200,0.28235408903852)
--(axis cs:100,11.64939544384)
--cycle;

\path [draw=red, fill=red, opacity=0.333333333333333, line width=0.0pt]
(axis cs:100,0.96139564219299)
--(axis cs:100,0.948528324110489)
--(axis cs:200,0.00593688323697873)
--(axis cs:300,0.000297656165343612)
--(axis cs:400,0.000203761287142612)
--(axis cs:500,0.000127519060706036)
--(axis cs:600,1.96918279755199e-05)
--(axis cs:700,6.25139547668932e-06)
--(axis cs:800,7.65457189786076e-06)
--(axis cs:900,4.64555592541186e-06)
--(axis cs:1100,1.30384134923066e-06)
--(axis cs:1400,3.17535866832909e-07)
--(axis cs:1900,4.57216983667569e-08)
--(axis cs:2400,7.13081097200333e-09)
--(axis cs:2900,1.20202285498876e-09)
--(axis cs:3400,4.75863202378044e-10)
--(axis cs:3900,8.73192629313735e-11)
--(axis cs:4400,1.29332837369005e-10)
--(axis cs:4900,9.32299691992388e-12)
--(axis cs:4900,1.28616057198433e-11)
--(axis cs:4900,1.28616057198433e-11)
--(axis cs:4400,1.45577984011037e-10)
--(axis cs:3900,1.15979513871555e-10)
--(axis cs:3400,5.29837840268499e-10)
--(axis cs:2900,1.47311825364356e-09)
--(axis cs:2400,8.0992984743198e-09)
--(axis cs:1900,8.38298440966864e-08)
--(axis cs:1400,3.58645711346311e-07)
--(axis cs:1100,1.40298807937977e-06)
--(axis cs:900,5.40842235115877e-06)
--(axis cs:800,9.2468305821113e-06)
--(axis cs:700,1.04891962280766e-05)
--(axis cs:600,0.000195109903658286)
--(axis cs:500,0.000282647351582561)
--(axis cs:400,0.00299623421158494)
--(axis cs:300,0.000436186842062082)
--(axis cs:200,0.016743607045922)
--(axis cs:100,0.96139564219299)
--cycle;

\path [draw=blue, fill=blue, opacity=0.333333333333333, line width=0.0pt]
(axis cs:100,11.6158924976606)
--(axis cs:100,10.5040332123859)
--(axis cs:200,0.145232269379482)
--(axis cs:300,0.0587214195994192)
--(axis cs:400,0.0014207159807982)
--(axis cs:500,0.000725368883775687)
--(axis cs:600,0.000255991206938426)
--(axis cs:700,2.0639806237343e-05)
--(axis cs:800,3.62706319792025e-05)
--(axis cs:900,1.27558288790234e-05)
--(axis cs:1100,3.83238081468093e-06)
--(axis cs:1400,9.78013894060981e-07)
--(axis cs:1900,1.19923726245211e-07)
--(axis cs:2400,1.4084122211362e-08)
--(axis cs:2900,2.22938395794541e-09)
--(axis cs:3400,1.97656069464153e-09)
--(axis cs:3900,1.08411626116928e-09)
--(axis cs:4400,6.36709092402346e-10)
--(axis cs:4900,9.37014487401306e-10)
--(axis cs:4900,9.77399531789498e-10)
--(axis cs:4900,9.77399531789498e-10)
--(axis cs:4400,6.70997423045319e-10)
--(axis cs:3900,1.2353968241129e-09)
--(axis cs:3400,2.37909174951402e-09)
--(axis cs:2900,3.41355623575447e-09)
--(axis cs:2400,2.02255999617083e-08)
--(axis cs:1900,2.34412851015545e-07)
--(axis cs:1400,4.39995399306343e-06)
--(axis cs:1100,9.36878273737228e-06)
--(axis cs:900,3.44115657669919e-05)
--(axis cs:800,0.00124176933679663)
--(axis cs:700,0.000825961576902959)
--(axis cs:600,0.0021342447895045)
--(axis cs:500,0.00294289189966298)
--(axis cs:400,0.00830403291449779)
--(axis cs:300,0.0804478402081386)
--(axis cs:200,0.261506529054273)
--(axis cs:100,11.6158924976606)
--cycle;

\path [draw=red, fill=red, opacity=0.5, line width=0.0pt]
(axis cs:100,0.961015067738044)
--(axis cs:100,0.951952189653861)
--(axis cs:200,0.0072422746848819)
--(axis cs:300,0.000361391219482118)
--(axis cs:400,0.000277878387175543)
--(axis cs:500,0.000171237624508476)
--(axis cs:600,2.31345151565441e-05)
--(axis cs:700,7.02534901739973e-06)
--(axis cs:800,8.01646737177722e-06)
--(axis cs:900,4.78720938335009e-06)
--(axis cs:1100,1.32430129508941e-06)
--(axis cs:1400,3.25351791094245e-07)
--(axis cs:1900,6.22766813471933e-08)
--(axis cs:2400,7.37711764403121e-09)
--(axis cs:2900,1.24950678087094e-09)
--(axis cs:3400,4.89989644818097e-10)
--(axis cs:3900,9.23342513559078e-11)
--(axis cs:4400,1.35845355166773e-10)
--(axis cs:4900,1.00240522952917e-11)
--(axis cs:4900,1.1100262123617e-11)
--(axis cs:4900,1.1100262123617e-11)
--(axis cs:4400,1.44645810480752e-10)
--(axis cs:3900,1.04981417498545e-10)
--(axis cs:3400,5.17992497380119e-10)
--(axis cs:2900,1.44112550176151e-09)
--(axis cs:2400,7.70481056733274e-09)
--(axis cs:1900,7.83444193156154e-08)
--(axis cs:1400,3.51268631777883e-07)
--(axis cs:1100,1.35343943180095e-06)
--(axis cs:900,5.26286895932956e-06)
--(axis cs:800,9.04847915755342e-06)
--(axis cs:700,9.53596893812661e-06)
--(axis cs:600,4.20676437242751e-05)
--(axis cs:500,0.000184297370816085)
--(axis cs:400,0.00130929258220574)
--(axis cs:300,0.000403009274987194)
--(axis cs:200,0.0132104164504369)
--(axis cs:100,0.961015067738044)
--cycle;

\path [draw=blue, fill=blue, opacity=0.5, line width=0.0pt]
(axis cs:100,11.4643853525468)
--(axis cs:100,10.6273860816333)
--(axis cs:200,0.210257074818727)
--(axis cs:300,0.0627243936775991)
--(axis cs:400,0.00191708136607988)
--(axis cs:500,0.000925416499579826)
--(axis cs:600,0.000447805531398437)
--(axis cs:700,3.95016160331708e-05)
--(axis cs:800,7.13737095481159e-05)
--(axis cs:900,1.42604912967666e-05)
--(axis cs:1100,4.01510904540185e-06)
--(axis cs:1400,1.02130455324301e-06)
--(axis cs:1900,1.40266149194869e-07)
--(axis cs:2400,1.43211112578731e-08)
--(axis cs:2900,2.66601988144445e-09)
--(axis cs:3400,2.03727168611304e-09)
--(axis cs:3900,1.1201402180694e-09)
--(axis cs:4400,6.46288091094278e-10)
--(axis cs:4900,9.4999693092169e-10)
--(axis cs:4900,9.70909984492044e-10)
--(axis cs:4900,9.70909984492044e-10)
--(axis cs:4400,6.65310039521961e-10)
--(axis cs:3900,1.19816299697708e-09)
--(axis cs:3400,2.28616534217816e-09)
--(axis cs:2900,3.32722923503872e-09)
--(axis cs:2400,1.75951510142903e-08)
--(axis cs:1900,2.11631376203938e-07)
--(axis cs:1400,1.44427201235481e-06)
--(axis cs:1100,5.17898161699129e-06)
--(axis cs:900,1.75110280295035e-05)
--(axis cs:800,0.000801880604110493)
--(axis cs:700,0.000144623928782604)
--(axis cs:600,0.00141996127721339)
--(axis cs:500,0.00224961973634069)
--(axis cs:400,0.0043912233823744)
--(axis cs:300,0.0748512113313424)
--(axis cs:200,0.244707698667134)
--(axis cs:100,11.4643853525468)
--cycle;

\addplot [semithick, red]
table {%
100 0.956057089928832
200 0.0109173936699891
300 0.000393846908464113
400 0.00053904206948463
500 0.000177236569300299
600 3.03556453053466e-05
700 7.53981393963876e-06
800 8.5100558618878e-06
900 5.06296453783861e-06
1100 1.34053886208241e-06
1400 3.37180071752208e-07
1900 6.69964237420828e-08
2400 7.59915907977415e-09
2900 1.30062349779081e-09
3400 5.11178988027439e-10
3900 1.00924046897433e-10
4400 1.41430089861672e-10
4900 1.03866359957294e-11
};
\addlegendentry{$\mathrm{d}_{\mathrm{Hell}}$}
\addplot [semithick, blue]
table {%
100 11.0129709480817
200 0.228183971083561
300 0.0673589048316517
400 0.00400656677246581
500 0.00158383840415234
600 0.000893192994415257
700 6.01270624345082e-05
800 0.000357175715506787
900 1.6258595302875e-05
1100 4.12142336407147e-06
1400 1.18067765003205e-06
1900 1.72838831081456e-07
2400 1.5166914370013e-08
2900 3.08427513388834e-09
3400 2.09264874729657e-09
3900 1.15505331097878e-09
4400 6.54211555118451e-10
4900 9.60089368125021e-10
};
\addlegendentry{$\mathrm{d}_{\mathrm{KL}}$}

\nextgroupplot[
legend cell align={left},
label style={font=\footnotesize}, %\tiny, \scriptsize, \footnotesize
grid=major, % none, major, minor, both
legend columns=1,
legend pos=south west,
legend style={font=\tiny, rounded corners=2pt, cells={anchor=west}},log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={number of posterior calls},
xmin=82.3171253993044, xmax=5952.58881579143,
xmode=log,
xtick style={color=black},
%xtick={1,10,100,1000,10000,100000},
%xticklabels={\(\displaystyle 10^{0}\),\(\displaystyle 10^{1}\),\(\displaystyle 10^{2}\),\(\displaystyle 10^{3}\),\(\displaystyle 10^{4}\),\(\displaystyle 10^{5}\)},
y grid style={white!69.01960784313725!black},
ymin=9.80848115874558e-10, ymax=2.68511070110868,
ymode=log,
ytick style={color=black},
ytick={1e-12,1e-10,1e-08,1e-06,0.0001,0.01,1,100,10000},
yticklabels={\(\displaystyle 10^{-12}\),\(\displaystyle 10^{-10}\),\(\displaystyle 10^{-8}\),\(\displaystyle 10^{-6}\),\(\displaystyle 10^{-4}\),\(\displaystyle 10^{-2}\),\(\displaystyle 10^{0}\),\(\displaystyle 10^{2}\),\(\displaystyle 10^{4}\)}
]
\path [draw=red, fill=red, opacity=0.0909090909090909, line width=0.0pt]
(axis cs:100,0.999979890833576)
--(axis cs:100,0.775528923797745)
--(axis cs:200,0.00575834515129998)
--(axis cs:300,0.009967463473367)
--(axis cs:400,0.000171820661124806)
--(axis cs:500,0.000128294483673276)
--(axis cs:600,3.93905009773255e-05)
--(axis cs:700,7.90032260896264e-06)
--(axis cs:800,1.71162657605999e-06)
--(axis cs:900,1.45170285174106e-06)
--(axis cs:1100,5.36334730776797e-07)
--(axis cs:1400,1.85060639234792e-08)
--(axis cs:1900,2.73268906109983e-09)
--(axis cs:2400,2.68722934572121e-09)
--(axis cs:2900,2.63425036455146e-09)
--(axis cs:3400,2.63373873438758e-09)
--(axis cs:3900,2.63377457535353e-09)
--(axis cs:4400,2.63373939239122e-09)
--(axis cs:4900,2.63378415848268e-09)
--(axis cs:4900,2.63674243250833e-09)
--(axis cs:4900,2.63674243250833e-09)
--(axis cs:4400,2.63684739995101e-09)
--(axis cs:3900,4.37849374622892e-09)
--(axis cs:3400,2.66971227254573e-09)
--(axis cs:2900,3.06868715607068e-09)
--(axis cs:2400,2.32800177329032e-08)
--(axis cs:1900,1.67168052393773e-06)
--(axis cs:1400,0.000676444422687981)
--(axis cs:1100,0.000121318025206458)
--(axis cs:900,0.00124735386747188)
--(axis cs:800,0.0100060247964142)
--(axis cs:700,0.0218654878592183)
--(axis cs:600,0.023787434802976)
--(axis cs:500,0.0641880356519051)
--(axis cs:400,0.237171607076549)
--(axis cs:300,0.395823851250676)
--(axis cs:200,0.236148515000617)
--(axis cs:100,0.999979890833576)
--cycle;

\path [draw=red, fill=red, opacity=0.1, line width=0.0pt]
(axis cs:100,0.999880248744965)
--(axis cs:100,0.899166000194095)
--(axis cs:200,0.00776557219093895)
--(axis cs:300,0.0173749984633015)
--(axis cs:400,0.000261323427651441)
--(axis cs:500,0.000167656473729095)
--(axis cs:600,4.55828127472212e-05)
--(axis cs:700,1.39325015928167e-05)
--(axis cs:800,6.17959818181929e-06)
--(axis cs:900,1.7368745564025e-06)
--(axis cs:1100,6.28488887425726e-07)
--(axis cs:1400,4.99437477875415e-08)
--(axis cs:1900,3.58010164066686e-09)
--(axis cs:2400,2.70521849916326e-09)
--(axis cs:2900,2.63574923155861e-09)
--(axis cs:3400,2.63377075497147e-09)
--(axis cs:3900,2.63383365018692e-09)
--(axis cs:4400,2.63374328095483e-09)
--(axis cs:4900,2.63389571057508e-09)
--(axis cs:4900,2.63550928936287e-09)
--(axis cs:4900,2.63550928936287e-09)
--(axis cs:4400,2.63572761026425e-09)
--(axis cs:3900,3.59821172021706e-09)
--(axis cs:3400,2.66272369269768e-09)
--(axis cs:2900,2.94470570299355e-09)
--(axis cs:2400,1.0860348447244e-08)
--(axis cs:1900,6.06674347286966e-08)
--(axis cs:1400,2.86028277899803e-06)
--(axis cs:1100,5.16644106721462e-05)
--(axis cs:900,0.000303561411682138)
--(axis cs:800,0.00511630078645119)
--(axis cs:700,0.00382160147278135)
--(axis cs:600,0.0171002836542591)
--(axis cs:500,0.0594853926481391)
--(axis cs:400,0.205849229080171)
--(axis cs:300,0.324632241104993)
--(axis cs:200,0.207426504813785)
--(axis cs:100,0.999880248744965)
--cycle;

\path [draw=red, fill=red, opacity=0.111111111111111, line width=0.0pt]
(axis cs:100,0.999865558099619)
--(axis cs:100,0.954751576367373)
--(axis cs:200,0.0101775160328908)
--(axis cs:300,0.0253138932575485)
--(axis cs:400,0.000346743767899359)
--(axis cs:500,0.000230070657659499)
--(axis cs:600,5.77241782737483e-05)
--(axis cs:700,1.86484877899627e-05)
--(axis cs:800,8.51383284020145e-06)
--(axis cs:900,2.96729721647243e-06)
--(axis cs:1100,7.31961103700646e-07)
--(axis cs:1400,8.82354111957521e-08)
--(axis cs:1900,4.07105991129286e-09)
--(axis cs:2400,2.82201613317767e-09)
--(axis cs:2900,2.63673599267684e-09)
--(axis cs:3400,2.63386384158072e-09)
--(axis cs:3900,2.63387027419701e-09)
--(axis cs:4400,2.63376472046333e-09)
--(axis cs:4900,2.63400725833989e-09)
--(axis cs:4900,2.63527771572172e-09)
--(axis cs:4900,2.63527771572172e-09)
--(axis cs:4400,2.63551188305614e-09)
--(axis cs:3900,2.6834180547656e-09)
--(axis cs:3400,2.65947067468536e-09)
--(axis cs:2900,2.93239625543204e-09)
--(axis cs:2400,9.45090122341537e-09)
--(axis cs:1900,4.84291495597356e-08)
--(axis cs:1400,2.45920385675673e-06)
--(axis cs:1100,3.54130336940876e-05)
--(axis cs:900,0.000268240473087862)
--(axis cs:800,0.00111421873902437)
--(axis cs:700,0.00348245937903814)
--(axis cs:600,0.0108226190676998)
--(axis cs:500,0.0408485014379284)
--(axis cs:400,0.168549546146352)
--(axis cs:300,0.309947174812832)
--(axis cs:200,0.198447137089622)
--(axis cs:100,0.999865558099619)
--cycle;

\path [draw=red, fill=red, opacity=0.125, line width=0.0pt]
(axis cs:100,0.999804600403966)
--(axis cs:100,0.967954060287102)
--(axis cs:200,0.0110676468551234)
--(axis cs:300,0.029736002286395)
--(axis cs:400,0.00044151833294109)
--(axis cs:500,0.00034545916197108)
--(axis cs:600,8.49256233781489e-05)
--(axis cs:700,2.11212673898384e-05)
--(axis cs:800,1.23084850839127e-05)
--(axis cs:900,3.64825460727873e-06)
--(axis cs:1100,8.05669970986071e-07)
--(axis cs:1400,1.00651989232305e-07)
--(axis cs:1900,4.4770375871377e-09)
--(axis cs:2400,2.88482575306279e-09)
--(axis cs:2900,2.63764819701048e-09)
--(axis cs:3400,2.63389709710629e-09)
--(axis cs:3900,2.63390706132503e-09)
--(axis cs:4400,2.63380084791034e-09)
--(axis cs:4900,2.6340823481265e-09)
--(axis cs:4900,2.63500045352138e-09)
--(axis cs:4900,2.63500045352138e-09)
--(axis cs:4400,2.63534374244279e-09)
--(axis cs:3900,2.64734698515449e-09)
--(axis cs:3400,2.64994107050554e-09)
--(axis cs:2900,2.90585962531588e-09)
--(axis cs:2400,7.8128457710932e-09)
--(axis cs:1900,4.30871083720484e-08)
--(axis cs:1400,2.23408441478162e-06)
--(axis cs:1100,3.16073970759667e-05)
--(axis cs:900,0.000248012493797253)
--(axis cs:800,0.000995703847905852)
--(axis cs:700,0.00282534776149018)
--(axis cs:600,0.0076866608548397)
--(axis cs:500,0.033582083773166)
--(axis cs:400,0.100263499300309)
--(axis cs:300,0.275374909983936)
--(axis cs:200,0.162665226436098)
--(axis cs:100,0.999804600403966)
--cycle;

\path [draw=red, fill=red, opacity=0.142857142857143, line width=0.0pt]
(axis cs:100,0.999747179146714)
--(axis cs:100,0.977737559514406)
--(axis cs:200,0.0130729310179437)
--(axis cs:300,0.039047286581388)
--(axis cs:400,0.000607828908814988)
--(axis cs:500,0.000391224171488625)
--(axis cs:600,9.76096738127782e-05)
--(axis cs:700,2.62584501147425e-05)
--(axis cs:800,1.37037200251346e-05)
--(axis cs:900,3.90054453891724e-06)
--(axis cs:1100,9.12448377161337e-07)
--(axis cs:1400,1.22605473195547e-07)
--(axis cs:1900,7.49871300312169e-09)
--(axis cs:2400,2.99982501644567e-09)
--(axis cs:2900,2.6387226218497e-09)
--(axis cs:3400,2.63416298462837e-09)
--(axis cs:3900,2.633991923859e-09)
--(axis cs:4400,2.63383115813479e-09)
--(axis cs:4900,2.63423350708828e-09)
--(axis cs:4900,2.63480849505587e-09)
--(axis cs:4900,2.63480849505587e-09)
--(axis cs:4400,2.63515473577207e-09)
--(axis cs:3900,2.63996424941527e-09)
--(axis cs:3400,2.64863035004724e-09)
--(axis cs:2900,2.85398093192501e-09)
--(axis cs:2400,7.20918855123526e-09)
--(axis cs:1900,3.85166817894001e-08)
--(axis cs:1400,1.8891818358399e-06)
--(axis cs:1100,2.78513592989796e-05)
--(axis cs:900,0.000111982035221471)
--(axis cs:800,0.000788299377471585)
--(axis cs:700,0.00259501687162659)
--(axis cs:600,0.00587668157232115)
--(axis cs:500,0.0214414098558449)
--(axis cs:400,0.0818387964708995)
--(axis cs:300,0.142265813212417)
--(axis cs:200,0.155034486101994)
--(axis cs:100,0.999747179146714)
--cycle;

\path [draw=red, fill=red, opacity=0.166666666666667, line width=0.0pt]
(axis cs:100,0.999632328243459)
--(axis cs:100,0.980305176499153)
--(axis cs:200,0.0147046947366427)
--(axis cs:300,0.0428438149246648)
--(axis cs:400,0.00074807010201165)
--(axis cs:500,0.000442965395506354)
--(axis cs:600,0.000112758491738512)
--(axis cs:700,2.91709589476204e-05)
--(axis cs:800,1.49159612071217e-05)
--(axis cs:900,4.56921280348202e-06)
--(axis cs:1100,1.03159971825394e-06)
--(axis cs:1400,1.57907574095843e-07)
--(axis cs:1900,8.67102671460058e-09)
--(axis cs:2400,3.19767163213059e-09)
--(axis cs:2900,2.64247495226394e-09)
--(axis cs:3400,2.63463582791511e-09)
--(axis cs:3900,2.63406545870592e-09)
--(axis cs:4400,2.63390313331425e-09)
--(axis cs:4900,2.63424802566781e-09)
--(axis cs:4900,2.63475119337261e-09)
--(axis cs:4900,2.63475119337261e-09)
--(axis cs:4400,2.6350252339361e-09)
--(axis cs:3900,2.63840235941688e-09)
--(axis cs:3400,2.64741702900804e-09)
--(axis cs:2900,2.82712101521875e-09)
--(axis cs:2400,6.4000656434675e-09)
--(axis cs:1900,2.53719745317911e-08)
--(axis cs:1400,1.57581299135317e-06)
--(axis cs:1100,1.81357289943772e-05)
--(axis cs:900,4.36513982797086e-05)
--(axis cs:800,0.000627830712623896)
--(axis cs:700,0.00166563404214538)
--(axis cs:600,0.00372609494054288)
--(axis cs:500,0.0119619428981427)
--(axis cs:400,0.0641606185319081)
--(axis cs:300,0.115651882755362)
--(axis cs:200,0.150946017559603)
--(axis cs:100,0.999632328243459)
--cycle;

\path [draw=red, fill=red, opacity=0.2, line width=0.0pt]
(axis cs:100,0.999292869492779)
--(axis cs:100,0.98619263134767)
--(axis cs:200,0.0280241810377685)
--(axis cs:300,0.0507924102206971)
--(axis cs:400,0.000944898429576302)
--(axis cs:500,0.000632091786954584)
--(axis cs:600,0.000137113178495391)
--(axis cs:700,3.54569290934295e-05)
--(axis cs:800,1.65236046764283e-05)
--(axis cs:900,5.21970878737043e-06)
--(axis cs:1100,1.23658933633064e-06)
--(axis cs:1400,1.75710055300729e-07)
--(axis cs:1900,9.25057246343247e-09)
--(axis cs:2400,3.42349590017639e-09)
--(axis cs:2900,2.65494069353027e-09)
--(axis cs:3400,2.63592251928883e-09)
--(axis cs:3900,2.63423123552117e-09)
--(axis cs:4400,2.6339938126121e-09)
--(axis cs:4900,2.63436044276751e-09)
--(axis cs:4900,2.63465790543886e-09)
--(axis cs:4900,2.63465790543886e-09)
--(axis cs:4400,2.63468492100036e-09)
--(axis cs:3900,2.63780072940786e-09)
--(axis cs:3400,2.64583071724872e-09)
--(axis cs:2900,2.80547723322178e-09)
--(axis cs:2400,5.18492963060515e-09)
--(axis cs:1900,2.31638924731196e-08)
--(axis cs:1400,1.09673249946515e-06)
--(axis cs:1100,3.32676008803027e-06)
--(axis cs:900,2.18772474352074e-05)
--(axis cs:800,0.000441233450007109)
--(axis cs:700,0.00132656771898476)
--(axis cs:600,0.00236169169241824)
--(axis cs:500,0.00734359121242621)
--(axis cs:400,0.0495558046527458)
--(axis cs:300,0.104798349434515)
--(axis cs:200,0.142322763180449)
--(axis cs:100,0.999292869492779)
--cycle;

\path [draw=red, fill=red, opacity=0.25, line width=0.0pt]
(axis cs:100,0.998911329660532)
--(axis cs:100,0.98700610914938)
--(axis cs:200,0.0516805654255627)
--(axis cs:300,0.0582485139991338)
--(axis cs:400,0.00114428600214878)
--(axis cs:500,0.000752236458962012)
--(axis cs:600,0.000179047429181166)
--(axis cs:700,4.0923581851251e-05)
--(axis cs:800,2.00591926382296e-05)
--(axis cs:900,5.66757362760275e-06)
--(axis cs:1100,1.33732394341992e-06)
--(axis cs:1400,1.94921363012354e-07)
--(axis cs:1900,1.06000715098924e-08)
--(axis cs:2400,3.55705079851298e-09)
--(axis cs:2900,2.6621452809913e-09)
--(axis cs:3400,2.63677728109387e-09)
--(axis cs:3900,2.63436219271772e-09)
--(axis cs:4400,2.63410590376788e-09)
--(axis cs:4900,2.63439875121596e-09)
--(axis cs:4900,2.63460841261084e-09)
--(axis cs:4900,2.63460841261084e-09)
--(axis cs:4400,2.634446990471e-09)
--(axis cs:3900,2.63657063667372e-09)
--(axis cs:3400,2.64287684084632e-09)
--(axis cs:2900,2.7225954931666e-09)
--(axis cs:2400,4.50957887559726e-09)
--(axis cs:1900,2.11870425190439e-08)
--(axis cs:1400,5.90769160252478e-07)
--(axis cs:1100,2.65554069963899e-06)
--(axis cs:900,1.33327978719261e-05)
--(axis cs:800,0.000309539078723041)
--(axis cs:700,0.000686818664384492)
--(axis cs:600,0.00081370426085704)
--(axis cs:500,0.00440067954764477)
--(axis cs:400,0.0278224217718053)
--(axis cs:300,0.0963548063963095)
--(axis cs:200,0.133148682728051)
--(axis cs:100,0.998911329660532)
--cycle;

\path [draw=red, fill=red, opacity=0.333333333333333, line width=0.0pt]
(axis cs:100,0.998111697579744)
--(axis cs:100,0.988122684312496)
--(axis cs:200,0.0732042402450771)
--(axis cs:300,0.0597676055453165)
--(axis cs:400,0.00126640435078608)
--(axis cs:500,0.00103535976363537)
--(axis cs:600,0.000215548829399495)
--(axis cs:700,4.45651594534227e-05)
--(axis cs:800,2.21247285783379e-05)
--(axis cs:900,5.82656603056853e-06)
--(axis cs:1100,1.41957668025436e-06)
--(axis cs:1400,2.38116308142834e-07)
--(axis cs:1900,1.35831620188884e-08)
--(axis cs:2400,3.62520012877571e-09)
--(axis cs:2900,2.67039214371616e-09)
--(axis cs:3400,2.63748059936233e-09)
--(axis cs:3900,2.63446178439485e-09)
--(axis cs:4400,2.6341608420992e-09)
--(axis cs:4900,2.63441204231586e-09)
--(axis cs:4900,2.63458613438067e-09)
--(axis cs:4900,2.63458613438067e-09)
--(axis cs:4400,2.63437157599863e-09)
--(axis cs:3900,2.63639165536005e-09)
--(axis cs:3400,2.64177556128251e-09)
--(axis cs:2900,2.70361159567903e-09)
--(axis cs:2400,4.37452507359266e-09)
--(axis cs:1900,1.91729690901222e-08)
--(axis cs:1400,4.85348271927044e-07)
--(axis cs:1100,1.91288306110012e-06)
--(axis cs:900,9.19960289695815e-06)
--(axis cs:800,0.000205303882368519)
--(axis cs:700,0.00022982156696887)
--(axis cs:600,0.000777162536722324)
--(axis cs:500,0.00312824325551771)
--(axis cs:400,0.00601877576498827)
--(axis cs:300,0.0883021068045061)
--(axis cs:200,0.128904576167342)
--(axis cs:100,0.998111697579744)
--cycle;

\path [draw=red, fill=red, opacity=0.5, line width=0.0pt]
(axis cs:100,0.995296188275719)
--(axis cs:100,0.991737678726643)
--(axis cs:200,0.101063971422634)
--(axis cs:300,0.071084251192773)
--(axis cs:400,0.00152884486784932)
--(axis cs:500,0.00117198851708459)
--(axis cs:600,0.000246930621310616)
--(axis cs:700,6.60819343069107e-05)
--(axis cs:800,3.64625114953627e-05)
--(axis cs:900,6.33268207564102e-06)
--(axis cs:1100,1.5096105659731e-06)
--(axis cs:1400,2.5590976566939e-07)
--(axis cs:1900,1.47864039167769e-08)
--(axis cs:2400,3.6708523812391e-09)
--(axis cs:2900,2.67656241348082e-09)
--(axis cs:3400,2.63835696129704e-09)
--(axis cs:3900,2.63457253684802e-09)
--(axis cs:4400,2.63417072427987e-09)
--(axis cs:4900,2.634438234397e-09)
--(axis cs:4900,2.63456381284617e-09)
--(axis cs:4900,2.63456381284617e-09)
--(axis cs:4400,2.63426783605104e-09)
--(axis cs:3900,2.63634254854743e-09)
--(axis cs:3400,2.64064758326455e-09)
--(axis cs:2900,2.6981207018632e-09)
--(axis cs:2400,4.23589425353422e-09)
--(axis cs:1900,1.80752676149483e-08)
--(axis cs:1400,4.17079596097296e-07)
--(axis cs:1100,1.7328864404035e-06)
--(axis cs:900,8.04772142317483e-06)
--(axis cs:800,0.000154812720412517)
--(axis cs:700,0.000145564856481564)
--(axis cs:600,0.000401071150295869)
--(axis cs:500,0.00234340391949231)
--(axis cs:400,0.00306484429346775)
--(axis cs:300,0.0803621428638866)
--(axis cs:200,0.118834986938553)
--(axis cs:100,0.995296188275719)
--cycle;

\addplot [semithick, red]
table {%
100 0.994557324503057
200 0.110103115641755
300 0.0753303005086139
400 0.00213182735935608
500 0.00164774069551784
600 0.000323111585857523
700 7.97000062767612e-05
800 8.62936144087852e-05
900 7.71894183976366e-06
1100 1.59353037284001e-06
1400 3.11415450758997e-07
1900 1.69093791924715e-08
2400 3.86179499659151e-09
2900 2.69136157892252e-09
3400 2.63999753358046e-09
3900 2.6360316758331e-09
4400 2.63420946140073e-09
4900 2.63445654761947e-09
};
\addlegendentry{$\mathrm{err}_{\Sigma}$}

\pgfplotstableread[col sep=comma]{numerics/gauss/d3/mc.txt}\mc
\addplot[thin, blue!30!black,every mark/.append style={fill=green!50!black}, mark=triangle*] table[x=sample,y expr=\thisrow{mean_err_l2_rel}] {\mc}; 		
\addlegendentry{$\mathrm{err}_{\mu}$ MC}
\addplot[thin, green!30!black,every mark/.append style={fill=green!50!black},   mark=*] table[x=sample,y expr=\thisrow{cov_err_l2_rel}] {\mc}; 		
\addlegendentry{$\mathrm{err}_{\Sigma}$ MC}

\end{groupplot}

\end{tikzpicture}

==> numerics/image.tex <==
% This file was created by matplotlib2tikz v0.7.5.
\begin{tikzpicture}[scale=0.8]

\begin{groupplot}[group style={group size=2 by 1, horizontal sep=2cm}]
\nextgroupplot[
legend cell align={left},
label style={font=\footnotesize}, %\tiny, \scriptsize, \footnotesize
grid=major, % none, major, minor, both
legend columns=1,
legend pos=south west,
legend style={font=\tiny, rounded corners=2pt, cells={anchor=west}},log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={number of posterior calls},
xmin=82.3171253993044, xmax=5952.58881579143,
xmode=log,
xtick style={color=black},
%xtick={1,10,100,1000,10000,100000},
%xticklabels={\(\displaystyle 10^{0}\),\(\displaystyle 10^{1}\),\(\displaystyle 10^{2}\),\(\displaystyle 10^{3}\),\(\displaystyle 10^{4}\),\(\displaystyle 10^{5}\)},
y grid style={white!69.01960784313725!black},
ylabel={error},
ymin=1.30526361986896e-13, ymax=73.8164373248365,
ymode=log,
ytick style={color=black},
ytick={1e-15,1e-13,1e-11,1e-09,1e-07,1e-05,0.001,0.1,10,1000,100000},
yticklabels={\(\displaystyle 10^{-15}\),\(\displaystyle 10^{-13}\),\(\displaystyle 10^{-11}\),\(\displaystyle 10^{-9}\),\(\displaystyle 10^{-7}\),\(\displaystyle 10^{-5}\),\(\displaystyle 10^{-3}\),\(\displaystyle 10^{-1}\),\(\displaystyle 10^{1}\),\(\displaystyle 10^{3}\),\(\displaystyle 10^{5}\)}
]
\path [draw=red, fill=red, opacity=0.0909090909090909, line width=0.0pt]
(axis cs:100,0.990086427015287)
--(axis cs:100,0.666556586537208)
--(axis cs:200,0.000218721153788918)
--(axis cs:300,3.97731499070873e-06)
--(axis cs:400,4.5407109341079e-05)
--(axis cs:500,6.47021990256316e-05)
--(axis cs:600,1.03417655893793e-05)
--(axis cs:700,5.77686554390702e-07)
--(axis cs:800,2.22514044838741e-06)
--(axis cs:900,2.87336545316693e-06)
--(axis cs:1100,8.15209618991326e-07)
--(axis cs:1400,1.8345021006828e-07)
--(axis cs:1900,1.68376012930273e-08)
--(axis cs:2400,3.99998008453069e-09)
--(axis cs:2900,2.47859651994728e-10)
--(axis cs:3400,2.86593652849958e-10)
--(axis cs:3900,2.55035487677963e-11)
--(axis cs:4400,8.29809049756653e-11)
--(axis cs:4900,6.1131402970008e-13)
--(axis cs:4900,2.64350157925202e-11)
--(axis cs:4900,2.64350157925202e-11)
--(axis cs:4400,2.12429871673046e-10)
--(axis cs:3900,2.16996658016071e-10)
--(axis cs:3400,7.90061329489979e-10)
--(axis cs:2900,2.83131950208248e-09)
--(axis cs:2400,1.10069121796805e-08)
--(axis cs:1900,2.21091156261576e-07)
--(axis cs:1400,5.08837106278309e-07)
--(axis cs:1100,1.82116954935217e-06)
--(axis cs:900,0.00075508656187962)
--(axis cs:800,0.0015564660644304)
--(axis cs:700,0.00985127389827341)
--(axis cs:600,0.00199019086734873)
--(axis cs:500,0.00796016441476062)
--(axis cs:400,0.159183589204278)
--(axis cs:300,0.00109817217628585)
--(axis cs:200,0.110733344210371)
--(axis cs:100,0.990086427015287)
--cycle;

\path [draw=blue, fill=blue, opacity=0.0909090909090909, line width=0.0pt]
(axis cs:100,15.7611154835947)
--(axis cs:100,4.98964422719449)
--(axis cs:200,0.00188493036848548)
--(axis cs:300,0.00504034099318437)
--(axis cs:400,0.000240813187315066)
--(axis cs:500,9.56269891288649e-05)
--(axis cs:600,9.7182804501328e-06)
--(axis cs:700,4.04452948790802e-06)
--(axis cs:800,5.67693501929046e-06)
--(axis cs:900,5.13749866630983e-06)
--(axis cs:1100,1.18473170168332e-06)
--(axis cs:1400,3.59866939019902e-07)
--(axis cs:1900,1.9944726661601e-08)
--(axis cs:2400,7.45650655121916e-09)
--(axis cs:2900,3.01810335795432e-10)
--(axis cs:3400,4.01807115072406e-10)
--(axis cs:3900,4.06089334454707e-10)
--(axis cs:4400,1.08968030832442e-10)
--(axis cs:4900,7.37318521040367e-10)
--(axis cs:4900,7.94676169102771e-09)
--(axis cs:4900,7.94676169102771e-09)
--(axis cs:4400,8.13305507731508e-10)
--(axis cs:3900,1.22600809079051e-07)
--(axis cs:3400,1.1612431619571e-08)
--(axis cs:2900,4.26218329406256e-08)
--(axis cs:2400,3.14134664115133e-07)
--(axis cs:1900,1.41562248742253e-05)
--(axis cs:1400,0.00238003635916301)
--(axis cs:1100,0.000875671858952022)
--(axis cs:900,0.00414030223276958)
--(axis cs:800,0.0210610021861721)
--(axis cs:700,0.0475322761567053)
--(axis cs:600,0.0543272478945189)
--(axis cs:500,0.140040824826064)
--(axis cs:400,0.697106683613927)
--(axis cs:300,0.347270679608593)
--(axis cs:200,0.690448600631838)
--(axis cs:100,15.7611154835947)
--cycle;

\path [draw=red, fill=red, opacity=0.1, line width=0.0pt]
(axis cs:100,0.984247610453657)
--(axis cs:100,0.7767845701609)
--(axis cs:200,0.000282801672235398)
--(axis cs:300,5.37404696885548e-06)
--(axis cs:400,6.15074307917165e-05)
--(axis cs:500,7.69836938946187e-05)
--(axis cs:600,1.0823059528658e-05)
--(axis cs:700,1.43835839683248e-06)
--(axis cs:800,4.04954837133916e-06)
--(axis cs:900,3.28250222463905e-06)
--(axis cs:1100,9.79601086046535e-07)
--(axis cs:1400,2.02001691303315e-07)
--(axis cs:1900,2.11324817039388e-08)
--(axis cs:2400,4.4422196830076e-09)
--(axis cs:2900,3.36287038619916e-10)
--(axis cs:3400,3.2741269291718e-10)
--(axis cs:3900,3.25954515903701e-11)
--(axis cs:4400,8.9493705375658e-11)
--(axis cs:4900,1.2557833560901e-12)
--(axis cs:4900,2.3765070719409e-11)
--(axis cs:4900,2.3765070719409e-11)
--(axis cs:4400,1.87949252121329e-10)
--(axis cs:3900,1.95446204675033e-10)
--(axis cs:3400,7.45237780577022e-10)
--(axis cs:2900,2.54815130612035e-09)
--(axis cs:2400,1.01961527302049e-08)
--(axis cs:1900,1.63849031352793e-07)
--(axis cs:1400,4.52041945178924e-07)
--(axis cs:1100,1.78840755203005e-06)
--(axis cs:900,8.31068102012138e-05)
--(axis cs:800,0.00083445683560668)
--(axis cs:700,4.76471180888409e-05)
--(axis cs:600,0.00180785300714519)
--(axis cs:500,0.00605224815007668)
--(axis cs:400,0.114889112211001)
--(axis cs:300,0.000961397033649876)
--(axis cs:200,0.0834460793851317)
--(axis cs:100,0.984247610453657)
--cycle;

\path [draw=blue, fill=blue, opacity=0.1, line width=0.0pt]
(axis cs:100,14.6408740305907)
--(axis cs:100,5.35278777298773)
--(axis cs:200,0.00277003690768145)
--(axis cs:300,0.0106093502845683)
--(axis cs:400,0.000291510329408919)
--(axis cs:500,0.000229282340043434)
--(axis cs:600,3.87362384381799e-05)
--(axis cs:700,4.73403808947479e-06)
--(axis cs:800,1.34793467967584e-05)
--(axis cs:900,6.54279042595233e-06)
--(axis cs:1100,2.02733876577325e-06)
--(axis cs:1400,5.6193112416555e-07)
--(axis cs:1900,2.53974354927449e-08)
--(axis cs:2400,7.81193741410377e-09)
--(axis cs:2900,5.20087392927169e-10)
--(axis cs:3400,7.93013977796867e-10)
--(axis cs:3900,5.0396852682052e-10)
--(axis cs:4400,2.39336972500443e-10)
--(axis cs:4900,8.16466724933089e-10)
--(axis cs:4900,1.02477313475827e-09)
--(axis cs:4900,1.02477313475827e-09)
--(axis cs:4400,7.96711358200581e-10)
--(axis cs:3900,9.04948644371753e-08)
--(axis cs:3400,9.48689934916407e-09)
--(axis cs:2900,3.07048221999347e-08)
--(axis cs:2400,1.29465568846635e-07)
--(axis cs:1900,1.08061182921085e-06)
--(axis cs:1400,3.88088485948491e-05)
--(axis cs:1100,0.00033283931542502)
--(axis cs:900,0.00186181827180191)
--(axis cs:800,0.0104406815339388)
--(axis cs:700,0.0146935403833301)
--(axis cs:600,0.0494739014240683)
--(axis cs:500,0.136217995500657)
--(axis cs:400,0.554345904450027)
--(axis cs:300,0.285094975704773)
--(axis cs:200,0.554810475553609)
--(axis cs:100,14.6408740305907)
--cycle;

\path [draw=red, fill=red, opacity=0.111111111111111, line width=0.0pt]
(axis cs:100,0.979142270583926)
--(axis cs:100,0.818515135559775)
--(axis cs:200,0.000478881168626973)
--(axis cs:300,7.76745182207161e-06)
--(axis cs:400,7.25100861160641e-05)
--(axis cs:500,8.41509391176523e-05)
--(axis cs:600,1.18516874695682e-05)
--(axis cs:700,2.53526595368884e-06)
--(axis cs:800,5.27340648755834e-06)
--(axis cs:900,3.44533688330499e-06)
--(axis cs:1100,1.06626217616873e-06)
--(axis cs:1400,2.40941315227621e-07)
--(axis cs:1900,2.37656301204193e-08)
--(axis cs:2400,4.6724151517549e-09)
--(axis cs:2900,4.87369346900059e-10)
--(axis cs:3400,3.65636304062116e-10)
--(axis cs:3900,3.84126720330936e-11)
--(axis cs:4400,9.85031551275545e-11)
--(axis cs:4900,1.77446441379009e-12)
--(axis cs:4900,2.32933823744604e-11)
--(axis cs:4900,2.32933823744604e-11)
--(axis cs:4400,1.8102340838443e-10)
--(axis cs:3900,1.72884514784951e-10)
--(axis cs:3400,7.15040708461471e-10)
--(axis cs:2900,2.45250083877576e-09)
--(axis cs:2400,9.50123837182495e-09)
--(axis cs:1900,1.49994479019129e-07)
--(axis cs:1400,4.25006087858357e-07)
--(axis cs:1100,1.74645469510929e-06)
--(axis cs:900,7.42229629052682e-06)
--(axis cs:800,2.63801803778466e-05)
--(axis cs:700,2.7594394665638e-05)
--(axis cs:600,0.001567732960634)
--(axis cs:500,0.00488829258362577)
--(axis cs:400,0.0945124161393974)
--(axis cs:300,0.000626478196233939)
--(axis cs:200,0.0716321014404085)
--(axis cs:100,0.979142270583926)
--cycle;

\path [draw=blue, fill=blue, opacity=0.111111111111111, line width=0.0pt]
(axis cs:100,13.6680176360745)
--(axis cs:100,5.56801897812295)
--(axis cs:200,0.00390442157476111)
--(axis cs:300,0.0192366592639266)
--(axis cs:400,0.000383071174577661)
--(axis cs:500,0.000301760576651338)
--(axis cs:600,6.67546265895689e-05)
--(axis cs:700,1.03463361223087e-05)
--(axis cs:800,1.58822277317301e-05)
--(axis cs:900,7.22945714990796e-06)
--(axis cs:1100,2.5348955998732e-06)
--(axis cs:1400,6.81931952686501e-07)
--(axis cs:1900,3.08540879938171e-08)
--(axis cs:2400,8.42903067960483e-09)
--(axis cs:2900,9.37090117641952e-10)
--(axis cs:3400,1.11083210995225e-09)
--(axis cs:3900,6.41159743110725e-10)
--(axis cs:4400,4.49299982767283e-10)
--(axis cs:4900,8.77083702043749e-10)
--(axis cs:4900,1.00940183705394e-09)
--(axis cs:4900,1.00940183705394e-09)
--(axis cs:4400,7.86259476163726e-10)
--(axis cs:3900,1.99805696725058e-08)
--(axis cs:3400,6.02888546918646e-09)
--(axis cs:2900,2.52082292561101e-08)
--(axis cs:2400,6.69236791036507e-08)
--(axis cs:1900,8.40093257200302e-07)
--(axis cs:1400,3.60451024113726e-05)
--(axis cs:1100,0.000299095722206548)
--(axis cs:900,0.00175314964943686)
--(axis cs:800,0.00520515596152527)
--(axis cs:700,0.0128499574474968)
--(axis cs:600,0.028587218020958)
--(axis cs:500,0.0988978062852173)
--(axis cs:400,0.411259206932001)
--(axis cs:300,0.253330222378851)
--(axis cs:200,0.528612294801485)
--(axis cs:100,13.6680176360745)
--cycle;

\path [draw=red, fill=red, opacity=0.125, line width=0.0pt]
(axis cs:100,0.976919426874165)
--(axis cs:100,0.823062999421238)
--(axis cs:200,0.00107397927536529)
--(axis cs:300,1.92962457235193e-05)
--(axis cs:400,8.33149806816934e-05)
--(axis cs:500,9.96329758447192e-05)
--(axis cs:600,1.31663911682986e-05)
--(axis cs:700,3.09930369764415e-06)
--(axis cs:800,5.83102017821928e-06)
--(axis cs:900,4.068273360131e-06)
--(axis cs:1100,1.10234342874029e-06)
--(axis cs:1400,2.62797522995487e-07)
--(axis cs:1900,2.65956249952252e-08)
--(axis cs:2400,4.78489972896315e-09)
--(axis cs:2900,5.62179777477664e-10)
--(axis cs:3400,4.00902745344535e-10)
--(axis cs:3900,4.28916397348706e-11)
--(axis cs:4400,1.04108539970711e-10)
--(axis cs:4900,2.99137482461343e-12)
--(axis cs:4900,2.09675105560853e-11)
--(axis cs:4900,2.09675105560853e-11)
--(axis cs:4400,1.78691344549458e-10)
--(axis cs:3900,1.63336687609604e-10)
--(axis cs:3400,6.78210417119503e-10)
--(axis cs:2900,2.11416159326658e-09)
--(axis cs:2400,9.40757627354571e-09)
--(axis cs:1900,1.4247731883188e-07)
--(axis cs:1400,4.18976873447799e-07)
--(axis cs:1100,1.68913042211924e-06)
--(axis cs:900,6.96153321295084e-06)
--(axis cs:800,1.31347272570278e-05)
--(axis cs:700,2.42612614209053e-05)
--(axis cs:600,0.00141392776997403)
--(axis cs:500,0.00381819362181069)
--(axis cs:400,0.0502364649135498)
--(axis cs:300,0.000601836319007918)
--(axis cs:200,0.0676025370726231)
--(axis cs:100,0.976919426874165)
--cycle;

\path [draw=blue, fill=blue, opacity=0.125, line width=0.0pt]
(axis cs:100,13.3553511026315)
--(axis cs:100,6.54093087788179)
--(axis cs:200,0.00429346035752592)
--(axis cs:300,0.0242259028996861)
--(axis cs:400,0.000441252602773226)
--(axis cs:500,0.000388725636521589)
--(axis cs:600,9.74446800120513e-05)
--(axis cs:700,1.32204282050877e-05)
--(axis cs:800,1.83641507044669e-05)
--(axis cs:900,7.94065753630308e-06)
--(axis cs:1100,2.7541036910515e-06)
--(axis cs:1400,6.99254217070164e-07)
--(axis cs:1900,5.44659182719899e-08)
--(axis cs:2400,9.15400188612726e-09)
--(axis cs:2900,1.25560932999524e-09)
--(axis cs:3400,1.44612111260524e-09)
--(axis cs:3900,7.40004616255284e-10)
--(axis cs:4400,4.99784140418382e-10)
--(axis cs:4900,8.93161403421163e-10)
--(axis cs:4900,1.00696139954612e-09)
--(axis cs:4900,1.00696139954612e-09)
--(axis cs:4400,7.38677585371017e-10)
--(axis cs:3900,3.09430439215742e-09)
--(axis cs:3400,5.20022549009805e-09)
--(axis cs:2900,2.26955458091729e-08)
--(axis cs:2400,6.24697592691868e-08)
--(axis cs:1900,5.75284231742839e-07)
--(axis cs:1400,3.44650479226995e-05)
--(axis cs:1100,0.000264694460773909)
--(axis cs:900,0.00112902164582504)
--(axis cs:800,0.00472551945328985)
--(axis cs:700,0.0114075298415516)
--(axis cs:600,0.0261904057971979)
--(axis cs:500,0.0886610556692964)
--(axis cs:400,0.230805923199542)
--(axis cs:300,0.178005105225012)
--(axis cs:200,0.393393039662165)
--(axis cs:100,13.3553511026315)
--cycle;

\path [draw=red, fill=red, opacity=0.142857142857143, line width=0.0pt]
(axis cs:100,0.973616013284898)
--(axis cs:100,0.85643832860101)
--(axis cs:200,0.00132267887441495)
--(axis cs:300,5.1998017225128e-05)
--(axis cs:400,9.81789993330953e-05)
--(axis cs:500,0.000105072103550702)
--(axis cs:600,1.37866860461396e-05)
--(axis cs:700,3.39529003748592e-06)
--(axis cs:800,6.10362755294873e-06)
--(axis cs:900,4.18644448224592e-06)
--(axis cs:1100,1.18362857023178e-06)
--(axis cs:1400,2.7883975990305e-07)
--(axis cs:1900,3.27499261144514e-08)
--(axis cs:2400,5.15052638922436e-09)
--(axis cs:2900,9.04535648402962e-10)
--(axis cs:3400,4.11524269206997e-10)
--(axis cs:3900,4.84269039010857e-11)
--(axis cs:4400,1.0764315701421e-10)
--(axis cs:4900,4.80242108706493e-12)
--(axis cs:4900,1.98380907660707e-11)
--(axis cs:4900,1.98380907660707e-11)
--(axis cs:4400,1.67134114628905e-10)
--(axis cs:3900,1.58988317460801e-10)
--(axis cs:3400,6.46612278872153e-10)
--(axis cs:2900,1.98034737093748e-09)
--(axis cs:2400,9.18245077954147e-09)
--(axis cs:1900,1.28681770935915e-07)
--(axis cs:1400,3.95255854672301e-07)
--(axis cs:1100,1.55325102160511e-06)
--(axis cs:900,6.6381130599384e-06)
--(axis cs:800,1.2073921369366e-05)
--(axis cs:700,2.0837890612095e-05)
--(axis cs:600,0.00124897864789795)
--(axis cs:500,0.00287189407186775)
--(axis cs:400,0.0287363815585586)
--(axis cs:300,0.000563058336547568)
--(axis cs:200,0.0470701473667667)
--(axis cs:100,0.973616013284898)
--cycle;

\path [draw=blue, fill=blue, opacity=0.142857142857143, line width=0.0pt]
(axis cs:100,12.8124540459735)
--(axis cs:100,7.89834113715919)
--(axis cs:200,0.0075101178970293)
--(axis cs:300,0.0344262307857531)
--(axis cs:400,0.000531739655919165)
--(axis cs:500,0.000494196419523729)
--(axis cs:600,0.000133443793058377)
--(axis cs:700,1.4527760524361e-05)
--(axis cs:800,2.1453848316868e-05)
--(axis cs:900,8.75919141105325e-06)
--(axis cs:1100,3.0463372741529e-06)
--(axis cs:1400,7.30585357892791e-07)
--(axis cs:1900,5.97505471230293e-08)
--(axis cs:2400,1.06421944546001e-08)
--(axis cs:2900,1.5605434647437e-09)
--(axis cs:3400,1.60060094482276e-09)
--(axis cs:3900,9.1846559867907e-10)
--(axis cs:4400,5.56150362963977e-10)
--(axis cs:4900,9.06230952990188e-10)
--(axis cs:4900,1.00533600415491e-09)
--(axis cs:4900,1.00533600415491e-09)
--(axis cs:4400,7.19876354523417e-10)
--(axis cs:3900,2.4586784927188e-09)
--(axis cs:3400,3.30391857641611e-09)
--(axis cs:2900,1.0529020422279e-08)
--(axis cs:2400,5.796982991765e-08)
--(axis cs:1900,4.35876478504144e-07)
--(axis cs:1400,3.1492894317087e-05)
--(axis cs:1100,0.000237172919563986)
--(axis cs:900,0.000641986446476259)
--(axis cs:800,0.00387382585000703)
--(axis cs:700,0.0092292477679244)
--(axis cs:600,0.0205787945109845)
--(axis cs:500,0.0518986021445489)
--(axis cs:400,0.181803982392816)
--(axis cs:300,0.136940543049225)
--(axis cs:200,0.340428354797817)
--(axis cs:100,12.8124540459735)
--cycle;

\path [draw=red, fill=red, opacity=0.166666666666667, line width=0.0pt]
(axis cs:100,0.971645790105648)
--(axis cs:100,0.90006488815894)
--(axis cs:200,0.00267178812707705)
--(axis cs:300,7.52999276433544e-05)
--(axis cs:400,0.000112343750973293)
--(axis cs:500,0.000109622693412586)
--(axis cs:600,1.41922163144499e-05)
--(axis cs:700,3.60733684910055e-06)
--(axis cs:800,6.47158826861848e-06)
--(axis cs:900,4.30137634389493e-06)
--(axis cs:1100,1.18909038390483e-06)
--(axis cs:1400,2.8429037357558e-07)
--(axis cs:1900,3.71997056391006e-08)
--(axis cs:2400,5.4571578165443e-09)
--(axis cs:2900,9.93343538737499e-10)
--(axis cs:3400,4.3543578843629e-10)
--(axis cs:3900,5.66709507604008e-11)
--(axis cs:4400,1.09986121220696e-10)
--(axis cs:4900,5.84869526547167e-12)
--(axis cs:4900,1.70126337260192e-11)
--(axis cs:4900,1.70126337260192e-11)
--(axis cs:4400,1.5914865385143e-10)
--(axis cs:3900,1.4496142670078e-10)
--(axis cs:3400,5.72035580520042e-10)
--(axis cs:2900,1.82300604914784e-09)
--(axis cs:2400,8.74912946132027e-09)
--(axis cs:1900,1.09388759242632e-07)
--(axis cs:1400,3.83483311196884e-07)
--(axis cs:1100,1.53481577924719e-06)
--(axis cs:900,6.34042027294133e-06)
--(axis cs:800,1.10627991772255e-05)
--(axis cs:700,1.66722344229108e-05)
--(axis cs:600,0.000930521813827862)
--(axis cs:500,0.00197583748128828)
--(axis cs:400,0.0249015310679379)
--(axis cs:300,0.000530214602294198)
--(axis cs:200,0.0321455536009993)
--(axis cs:100,0.971645790105648)
--cycle;

\path [draw=blue, fill=blue, opacity=0.166666666666667, line width=0.0pt]
(axis cs:100,12.3540068489117)
--(axis cs:100,8.49122244831993)
--(axis cs:200,0.0170031774175344)
--(axis cs:300,0.0363733182428319)
--(axis cs:400,0.00076455584691955)
--(axis cs:500,0.000580496306690695)
--(axis cs:600,0.000142345350992136)
--(axis cs:700,1.54835900160968e-05)
--(axis cs:800,2.36909387339246e-05)
--(axis cs:900,9.68394870432643e-06)
--(axis cs:1100,3.23417462134632e-06)
--(axis cs:1400,8.48153862333536e-07)
--(axis cs:1900,7.29299773412666e-08)
--(axis cs:2400,1.18038925004269e-08)
--(axis cs:2900,1.78812276630754e-09)
--(axis cs:3400,1.80110414668969e-09)
--(axis cs:3900,1.00373638845111e-09)
--(axis cs:4400,5.77212902561241e-10)
--(axis cs:4900,9.10386020928309e-10)
--(axis cs:4900,9.9615745191108e-10)
--(axis cs:4900,9.9615745191108e-10)
--(axis cs:4400,7.06198553715945e-10)
--(axis cs:3900,1.53263218023771e-09)
--(axis cs:3400,2.77552681301625e-09)
--(axis cs:2900,6.51617775957226e-09)
--(axis cs:2400,4.57643135692801e-08)
--(axis cs:1900,2.92450457777929e-07)
--(axis cs:1400,2.6374456494044e-05)
--(axis cs:1100,0.000139696808300403)
--(axis cs:900,0.000391019013964775)
--(axis cs:800,0.0033634272761822)
--(axis cs:700,0.00661327274914002)
--(axis cs:600,0.013848614268929)
--(axis cs:500,0.0309028415902868)
--(axis cs:400,0.142051221262244)
--(axis cs:300,0.117343239683231)
--(axis cs:200,0.328972764900707)
--(axis cs:100,12.3540068489117)
--cycle;

\path [draw=red, fill=red, opacity=0.2, line width=0.0pt]
(axis cs:100,0.962866552274765)
--(axis cs:100,0.923812355693422)
--(axis cs:200,0.0040851975520996)
--(axis cs:300,9.25994665791554e-05)
--(axis cs:400,0.00012778214825834)
--(axis cs:500,0.000115141468583622)
--(axis cs:600,1.54248319947824e-05)
--(axis cs:700,4.47799087085274e-06)
--(axis cs:800,6.74614270020206e-06)
--(axis cs:900,4.46618136550437e-06)
--(axis cs:1100,1.22128508726262e-06)
--(axis cs:1400,2.89053410348653e-07)
--(axis cs:1900,3.86328140488213e-08)
--(axis cs:2400,5.92629417256967e-09)
--(axis cs:2900,1.09647997752079e-09)
--(axis cs:3400,4.51827206961817e-10)
--(axis cs:3900,6.4904743196143e-11)
--(axis cs:4400,1.19355212582015e-10)
--(axis cs:4900,6.58073595616315e-12)
--(axis cs:4900,1.59659154584026e-11)
--(axis cs:4900,1.59659154584026e-11)
--(axis cs:4400,1.51801258432081e-10)
--(axis cs:3900,1.3615272041114e-10)
--(axis cs:3400,5.52516794942322e-10)
--(axis cs:2900,1.64933577906368e-09)
--(axis cs:2400,8.49563727448296e-09)
--(axis cs:1900,1.05180040404546e-07)
--(axis cs:1400,3.72966803199113e-07)
--(axis cs:1100,1.50872992035503e-06)
--(axis cs:900,6.00090148298013e-06)
--(axis cs:800,1.0259295109737e-05)
--(axis cs:700,1.37257028886814e-05)
--(axis cs:600,0.000515520917406557)
--(axis cs:500,0.00157384489317423)
--(axis cs:400,0.0142488620989102)
--(axis cs:300,0.000498471558246626)
--(axis cs:200,0.0278546031773471)
--(axis cs:100,0.962866552274765)
--cycle;

\path [draw=blue, fill=blue, opacity=0.2, line width=0.0pt]
(axis cs:100,11.7890085673562)
--(axis cs:100,8.81183880394947)
--(axis cs:200,0.0360681530972569)
--(axis cs:300,0.0443303830285457)
--(axis cs:400,0.000992564635929229)
--(axis cs:500,0.000647587795331603)
--(axis cs:600,0.000157453715964619)
--(axis cs:700,1.79622140521359e-05)
--(axis cs:800,2.55128888926827e-05)
--(axis cs:900,1.07605251999512e-05)
--(axis cs:1100,3.55966857875864e-06)
--(axis cs:1400,8.85096722129111e-07)
--(axis cs:1900,8.08705381676308e-08)
--(axis cs:2400,1.28170680657454e-08)
--(axis cs:2900,1.8180192333499e-09)
--(axis cs:3400,1.81768560108127e-09)
--(axis cs:3900,1.03243861103018e-09)
--(axis cs:4400,6.19071220341096e-10)
--(axis cs:4900,9.23184463142374e-10)
--(axis cs:4900,9.85190918288417e-10)
--(axis cs:4900,9.85190918288417e-10)
--(axis cs:4400,6.95593706704837e-10)
--(axis cs:3900,1.32936105355787e-09)
--(axis cs:3400,2.51223948115243e-09)
--(axis cs:2900,5.62430608636431e-09)
--(axis cs:2400,3.36812223088971e-08)
--(axis cs:1900,2.79395792356972e-07)
--(axis cs:1400,1.34566844563595e-05)
--(axis cs:1100,2.73292334466387e-05)
--(axis cs:900,0.000124723645874199)
--(axis cs:800,0.00228136872838321)
--(axis cs:700,0.00460910147438977)
--(axis cs:600,0.00979507878561547)
--(axis cs:500,0.0175554121131106)
--(axis cs:400,0.0965349583847729)
--(axis cs:300,0.0975687259567616)
--(axis cs:200,0.310857146534676)
--(axis cs:100,11.7890085673562)
--cycle;

\path [draw=red, fill=red, opacity=0.25, line width=0.0pt]
(axis cs:100,0.961547426408677)
--(axis cs:100,0.936534402315177)
--(axis cs:200,0.00500432411016288)
--(axis cs:300,0.000199636990782202)
--(axis cs:400,0.000157999278856634)
--(axis cs:500,0.00012187480258659)
--(axis cs:600,1.72547657772264e-05)
--(axis cs:700,5.89141759597324e-06)
--(axis cs:800,7.12883735012124e-06)
--(axis cs:900,4.54888073018391e-06)
--(axis cs:1100,1.25823409025116e-06)
--(axis cs:1400,3.03673761803402e-07)
--(axis cs:1900,4.02788023540717e-08)
--(axis cs:2400,6.22279282648141e-09)
--(axis cs:2900,1.13153835796192e-09)
--(axis cs:3400,4.71994857339811e-10)
--(axis cs:3900,7.28937920125749e-11)
--(axis cs:4400,1.27582772629415e-10)
--(axis cs:4900,7.93096901283909e-12)
--(axis cs:4900,1.40702197367918e-11)
--(axis cs:4900,1.40702197367918e-11)
--(axis cs:4400,1.50721939979286e-10)
--(axis cs:3900,1.20695796791314e-10)
--(axis cs:3400,5.45979665518685e-10)
--(axis cs:2900,1.55086735373092e-09)
--(axis cs:2400,8.21463121767543e-09)
--(axis cs:1900,9.12653262660515e-08)
--(axis cs:1400,3.66621827977118e-07)
--(axis cs:1100,1.47333706903361e-06)
--(axis cs:900,5.69715979580433e-06)
--(axis cs:800,9.7500879501525e-06)
--(axis cs:700,1.15572036893335e-05)
--(axis cs:600,0.000271639529773402)
--(axis cs:500,0.0012852991287083)
--(axis cs:400,0.00429323359775503)
--(axis cs:300,0.000464879576365136)
--(axis cs:200,0.020905537174065)
--(axis cs:100,0.961547426408677)
--cycle;

\path [draw=blue, fill=blue, opacity=0.25, line width=0.0pt]
(axis cs:100,11.64939544384)
--(axis cs:100,9.87632482492752)
--(axis cs:200,0.0962220878377435)
--(axis cs:300,0.0547444267047637)
--(axis cs:400,0.00117508512837649)
--(axis cs:500,0.000689254684238238)
--(axis cs:600,0.000196718332044459)
--(axis cs:700,1.97688219963161e-05)
--(axis cs:800,3.40799642587846e-05)
--(axis cs:900,1.16882917070162e-05)
--(axis cs:1100,3.6113358499737e-06)
--(axis cs:1400,9.38399698721294e-07)
--(axis cs:1900,1.04158818926972e-07)
--(axis cs:2400,1.30760361946322e-08)
--(axis cs:2900,2.07906535979472e-09)
--(axis cs:3400,1.84053112455973e-09)
--(axis cs:3900,1.06066449516542e-09)
--(axis cs:4400,6.28078619560305e-10)
--(axis cs:4900,9.29036334067476e-10)
--(axis cs:4900,9.81928111678641e-10)
--(axis cs:4900,9.81928111678641e-10)
--(axis cs:4400,6.85992444336187e-10)
--(axis cs:3900,1.30766350167995e-09)
--(axis cs:3400,2.40258909388065e-09)
--(axis cs:2900,4.11484868789313e-09)
--(axis cs:2400,2.15409541220733e-08)
--(axis cs:1900,2.64669228434702e-07)
--(axis cs:1400,8.31671041630981e-06)
--(axis cs:1100,1.91297167752001e-05)
--(axis cs:900,4.53333577498442e-05)
--(axis cs:800,0.00145663803355832)
--(axis cs:700,0.0031099277860718)
--(axis cs:600,0.00336403896168357)
--(axis cs:500,0.00955231680727414)
--(axis cs:400,0.0538239870943737)
--(axis cs:300,0.0861826623650859)
--(axis cs:200,0.28235408903852)
--(axis cs:100,11.64939544384)
--cycle;

\path [draw=red, fill=red, opacity=0.333333333333333, line width=0.0pt]
(axis cs:100,0.96139564219299)
--(axis cs:100,0.948528324110489)
--(axis cs:200,0.00593688323697873)
--(axis cs:300,0.000297656165343612)
--(axis cs:400,0.000203761287142612)
--(axis cs:500,0.000127519060706036)
--(axis cs:600,1.96918279755199e-05)
--(axis cs:700,6.25139547668932e-06)
--(axis cs:800,7.65457189786076e-06)
--(axis cs:900,4.64555592541186e-06)
--(axis cs:1100,1.30384134923066e-06)
--(axis cs:1400,3.17535866832909e-07)
--(axis cs:1900,4.57216983667569e-08)
--(axis cs:2400,7.13081097200333e-09)
--(axis cs:2900,1.20202285498876e-09)
--(axis cs:3400,4.75863202378044e-10)
--(axis cs:3900,8.73192629313735e-11)
--(axis cs:4400,1.29332837369005e-10)
--(axis cs:4900,9.32299691992388e-12)
--(axis cs:4900,1.28616057198433e-11)
--(axis cs:4900,1.28616057198433e-11)
--(axis cs:4400,1.45577984011037e-10)
--(axis cs:3900,1.15979513871555e-10)
--(axis cs:3400,5.29837840268499e-10)
--(axis cs:2900,1.47311825364356e-09)
--(axis cs:2400,8.0992984743198e-09)
--(axis cs:1900,8.38298440966864e-08)
--(axis cs:1400,3.58645711346311e-07)
--(axis cs:1100,1.40298807937977e-06)
--(axis cs:900,5.40842235115877e-06)
--(axis cs:800,9.2468305821113e-06)
--(axis cs:700,1.04891962280766e-05)
--(axis cs:600,0.000195109903658286)
--(axis cs:500,0.000282647351582561)
--(axis cs:400,0.00299623421158494)
--(axis cs:300,0.000436186842062082)
--(axis cs:200,0.016743607045922)
--(axis cs:100,0.96139564219299)
--cycle;

\path [draw=blue, fill=blue, opacity=0.333333333333333, line width=0.0pt]
(axis cs:100,11.6158924976606)
--(axis cs:100,10.5040332123859)
--(axis cs:200,0.145232269379482)
--(axis cs:300,0.0587214195994192)
--(axis cs:400,0.0014207159807982)
--(axis cs:500,0.000725368883775687)
--(axis cs:600,0.000255991206938426)
--(axis cs:700,2.0639806237343e-05)
--(axis cs:800,3.62706319792025e-05)
--(axis cs:900,1.27558288790234e-05)
--(axis cs:1100,3.83238081468093e-06)
--(axis cs:1400,9.78013894060981e-07)
--(axis cs:1900,1.19923726245211e-07)
--(axis cs:2400,1.4084122211362e-08)
--(axis cs:2900,2.22938395794541e-09)
--(axis cs:3400,1.97656069464153e-09)
--(axis cs:3900,1.08411626116928e-09)
--(axis cs:4400,6.36709092402346e-10)
--(axis cs:4900,9.37014487401306e-10)
--(axis cs:4900,9.77399531789498e-10)
--(axis cs:4900,9.77399531789498e-10)
--(axis cs:4400,6.70997423045319e-10)
--(axis cs:3900,1.2353968241129e-09)
--(axis cs:3400,2.37909174951402e-09)
--(axis cs:2900,3.41355623575447e-09)
--(axis cs:2400,2.02255999617083e-08)
--(axis cs:1900,2.34412851015545e-07)
--(axis cs:1400,4.39995399306343e-06)
--(axis cs:1100,9.36878273737228e-06)
--(axis cs:900,3.44115657669919e-05)
--(axis cs:800,0.00124176933679663)
--(axis cs:700,0.000825961576902959)
--(axis cs:600,0.0021342447895045)
--(axis cs:500,0.00294289189966298)
--(axis cs:400,0.00830403291449779)
--(axis cs:300,0.0804478402081386)
--(axis cs:200,0.261506529054273)
--(axis cs:100,11.6158924976606)
--cycle;

\path [draw=red, fill=red, opacity=0.5, line width=0.0pt]
(axis cs:100,0.961015067738044)
--(axis cs:100,0.951952189653861)
--(axis cs:200,0.0072422746848819)
--(axis cs:300,0.000361391219482118)
--(axis cs:400,0.000277878387175543)
--(axis cs:500,0.000171237624508476)
--(axis cs:600,2.31345151565441e-05)
--(axis cs:700,7.02534901739973e-06)
--(axis cs:800,8.01646737177722e-06)
--(axis cs:900,4.78720938335009e-06)
--(axis cs:1100,1.32430129508941e-06)
--(axis cs:1400,3.25351791094245e-07)
--(axis cs:1900,6.22766813471933e-08)
--(axis cs:2400,7.37711764403121e-09)
--(axis cs:2900,1.24950678087094e-09)
--(axis cs:3400,4.89989644818097e-10)
--(axis cs:3900,9.23342513559078e-11)
--(axis cs:4400,1.35845355166773e-10)
--(axis cs:4900,1.00240522952917e-11)
--(axis cs:4900,1.1100262123617e-11)
--(axis cs:4900,1.1100262123617e-11)
--(axis cs:4400,1.44645810480752e-10)
--(axis cs:3900,1.04981417498545e-10)
--(axis cs:3400,5.17992497380119e-10)
--(axis cs:2900,1.44112550176151e-09)
--(axis cs:2400,7.70481056733274e-09)
--(axis cs:1900,7.83444193156154e-08)
--(axis cs:1400,3.51268631777883e-07)
--(axis cs:1100,1.35343943180095e-06)
--(axis cs:900,5.26286895932956e-06)
--(axis cs:800,9.04847915755342e-06)
--(axis cs:700,9.53596893812661e-06)
--(axis cs:600,4.20676437242751e-05)
--(axis cs:500,0.000184297370816085)
--(axis cs:400,0.00130929258220574)
--(axis cs:300,0.000403009274987194)
--(axis cs:200,0.0132104164504369)
--(axis cs:100,0.961015067738044)
--cycle;

\path [draw=blue, fill=blue, opacity=0.5, line width=0.0pt]
(axis cs:100,11.4643853525468)
--(axis cs:100,10.6273860816333)
--(axis cs:200,0.210257074818727)
--(axis cs:300,0.0627243936775991)
--(axis cs:400,0.00191708136607988)
--(axis cs:500,0.000925416499579826)
--(axis cs:600,0.000447805531398437)
--(axis cs:700,3.95016160331708e-05)
--(axis cs:800,7.13737095481159e-05)
--(axis cs:900,1.42604912967666e-05)
--(axis cs:1100,4.01510904540185e-06)
--(axis cs:1400,1.02130455324301e-06)
--(axis cs:1900,1.40266149194869e-07)
--(axis cs:2400,1.43211112578731e-08)
--(axis cs:2900,2.66601988144445e-09)
--(axis cs:3400,2.03727168611304e-09)
--(axis cs:3900,1.1201402180694e-09)
--(axis cs:4400,6.46288091094278e-10)
--(axis cs:4900,9.4999693092169e-10)
--(axis cs:4900,9.70909984492044e-10)
--(axis cs:4900,9.70909984492044e-10)
--(axis cs:4400,6.65310039521961e-10)
--(axis cs:3900,1.19816299697708e-09)
--(axis cs:3400,2.28616534217816e-09)
--(axis cs:2900,3.32722923503872e-09)
--(axis cs:2400,1.75951510142903e-08)
--(axis cs:1900,2.11631376203938e-07)
--(axis cs:1400,1.44427201235481e-06)
--(axis cs:1100,5.17898161699129e-06)
--(axis cs:900,1.75110280295035e-05)
--(axis cs:800,0.000801880604110493)
--(axis cs:700,0.000144623928782604)
--(axis cs:600,0.00141996127721339)
--(axis cs:500,0.00224961973634069)
--(axis cs:400,0.0043912233823744)
--(axis cs:300,0.0748512113313424)
--(axis cs:200,0.244707698667134)
--(axis cs:100,11.4643853525468)
--cycle;

\addplot [semithick, red]
table {%
100 0.956057089928832
200 0.0109173936699891
300 0.000393846908464113
400 0.00053904206948463
500 0.000177236569300299
600 3.03556453053466e-05
700 7.53981393963876e-06
800 8.5100558618878e-06
900 5.06296453783861e-06
1100 1.34053886208241e-06
1400 3.37180071752208e-07
1900 6.69964237420828e-08
2400 7.59915907977415e-09
2900 1.30062349779081e-09
3400 5.11178988027439e-10
3900 1.00924046897433e-10
4400 1.41430089861672e-10
4900 1.03866359957294e-11
};
\addlegendentry{$\mathrm{d}_{\mathrm{Hell}}$}
\addplot [semithick, blue]
table {%
100 11.0129709480817
200 0.228183971083561
300 0.0673589048316517
400 0.00400656677246581
500 0.00158383840415234
600 0.000893192994415257
700 6.01270624345082e-05
800 0.000357175715506787
900 1.6258595302875e-05
1100 4.12142336407147e-06
1400 1.18067765003205e-06
1900 1.72838831081456e-07
2400 1.5166914370013e-08
2900 3.08427513388834e-09
3400 2.09264874729657e-09
3900 1.15505331097878e-09
4400 6.54211555118451e-10
4900 9.60089368125021e-10
};
\addlegendentry{$\mathrm{d}_{\mathrm{KL}}$}

\nextgroupplot[
legend cell align={left},
label style={font=\footnotesize}, %\tiny, \scriptsize, \footnotesize
grid=major, % none, major, minor, both
legend columns=1,
legend pos=south west,
legend style={font=\tiny, rounded corners=2pt, cells={anchor=west}},log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={number of posterior calls},
xmin=82.3171253993044, xmax=5952.58881579143,
xmode=log,
xtick style={color=black},
%xtick={1,10,100,1000,10000,100000},
%xticklabels={\(\displaystyle 10^{0}\),\(\displaystyle 10^{1}\),\(\displaystyle 10^{2}\),\(\displaystyle 10^{3}\),\(\displaystyle 10^{4}\),\(\displaystyle 10^{5}\)},
y grid style={white!69.01960784313725!black},
ymin=9.80848115874558e-10, ymax=2.68511070110868,
ymode=log,
ytick style={color=black},
ytick={1e-12,1e-10,1e-08,1e-06,0.0001,0.01,1,100,10000},
yticklabels={\(\displaystyle 10^{-12}\),\(\displaystyle 10^{-10}\),\(\displaystyle 10^{-8}\),\(\displaystyle 10^{-6}\),\(\displaystyle 10^{-4}\),\(\displaystyle 10^{-2}\),\(\displaystyle 10^{0}\),\(\displaystyle 10^{2}\),\(\displaystyle 10^{4}\)}
]
\path [draw=red, fill=red, opacity=0.0909090909090909, line width=0.0pt]
(axis cs:100,0.999979890833576)
--(axis cs:100,0.775528923797745)
--(axis cs:200,0.00575834515129998)
--(axis cs:300,0.009967463473367)
--(axis cs:400,0.000171820661124806)
--(axis cs:500,0.000128294483673276)
--(axis cs:600,3.93905009773255e-05)
--(axis cs:700,7.90032260896264e-06)
--(axis cs:800,1.71162657605999e-06)
--(axis cs:900,1.45170285174106e-06)
--(axis cs:1100,5.36334730776797e-07)
--(axis cs:1400,1.85060639234792e-08)
--(axis cs:1900,2.73268906109983e-09)
--(axis cs:2400,2.68722934572121e-09)
--(axis cs:2900,2.63425036455146e-09)
--(axis cs:3400,2.63373873438758e-09)
--(axis cs:3900,2.63377457535353e-09)
--(axis cs:4400,2.63373939239122e-09)
--(axis cs:4900,2.63378415848268e-09)
--(axis cs:4900,2.63674243250833e-09)
--(axis cs:4900,2.63674243250833e-09)
--(axis cs:4400,2.63684739995101e-09)
--(axis cs:3900,4.37849374622892e-09)
--(axis cs:3400,2.66971227254573e-09)
--(axis cs:2900,3.06868715607068e-09)
--(axis cs:2400,2.32800177329032e-08)
--(axis cs:1900,1.67168052393773e-06)
--(axis cs:1400,0.000676444422687981)
--(axis cs:1100,0.000121318025206458)
--(axis cs:900,0.00124735386747188)
--(axis cs:800,0.0100060247964142)
--(axis cs:700,0.0218654878592183)
--(axis cs:600,0.023787434802976)
--(axis cs:500,0.0641880356519051)
--(axis cs:400,0.237171607076549)
--(axis cs:300,0.395823851250676)
--(axis cs:200,0.236148515000617)
--(axis cs:100,0.999979890833576)
--cycle;

\path [draw=red, fill=red, opacity=0.1, line width=0.0pt]
(axis cs:100,0.999880248744965)
--(axis cs:100,0.899166000194095)
--(axis cs:200,0.00776557219093895)
--(axis cs:300,0.0173749984633015)
--(axis cs:400,0.000261323427651441)
--(axis cs:500,0.000167656473729095)
--(axis cs:600,4.55828127472212e-05)
--(axis cs:700,1.39325015928167e-05)
--(axis cs:800,6.17959818181929e-06)
--(axis cs:900,1.7368745564025e-06)
--(axis cs:1100,6.28488887425726e-07)
--(axis cs:1400,4.99437477875415e-08)
--(axis cs:1900,3.58010164066686e-09)
--(axis cs:2400,2.70521849916326e-09)
--(axis cs:2900,2.63574923155861e-09)
--(axis cs:3400,2.63377075497147e-09)
--(axis cs:3900,2.63383365018692e-09)
--(axis cs:4400,2.63374328095483e-09)
--(axis cs:4900,2.63389571057508e-09)
--(axis cs:4900,2.63550928936287e-09)
--(axis cs:4900,2.63550928936287e-09)
--(axis cs:4400,2.63572761026425e-09)
--(axis cs:3900,3.59821172021706e-09)
--(axis cs:3400,2.66272369269768e-09)
--(axis cs:2900,2.94470570299355e-09)
--(axis cs:2400,1.0860348447244e-08)
--(axis cs:1900,6.06674347286966e-08)
--(axis cs:1400,2.86028277899803e-06)
--(axis cs:1100,5.16644106721462e-05)
--(axis cs:900,0.000303561411682138)
--(axis cs:800,0.00511630078645119)
--(axis cs:700,0.00382160147278135)
--(axis cs:600,0.0171002836542591)
--(axis cs:500,0.0594853926481391)
--(axis cs:400,0.205849229080171)
--(axis cs:300,0.324632241104993)
--(axis cs:200,0.207426504813785)
--(axis cs:100,0.999880248744965)
--cycle;

\path [draw=red, fill=red, opacity=0.111111111111111, line width=0.0pt]
(axis cs:100,0.999865558099619)
--(axis cs:100,0.954751576367373)
--(axis cs:200,0.0101775160328908)
--(axis cs:300,0.0253138932575485)
--(axis cs:400,0.000346743767899359)
--(axis cs:500,0.000230070657659499)
--(axis cs:600,5.77241782737483e-05)
--(axis cs:700,1.86484877899627e-05)
--(axis cs:800,8.51383284020145e-06)
--(axis cs:900,2.96729721647243e-06)
--(axis cs:1100,7.31961103700646e-07)
--(axis cs:1400,8.82354111957521e-08)
--(axis cs:1900,4.07105991129286e-09)
--(axis cs:2400,2.82201613317767e-09)
--(axis cs:2900,2.63673599267684e-09)
--(axis cs:3400,2.63386384158072e-09)
--(axis cs:3900,2.63387027419701e-09)
--(axis cs:4400,2.63376472046333e-09)
--(axis cs:4900,2.63400725833989e-09)
--(axis cs:4900,2.63527771572172e-09)
--(axis cs:4900,2.63527771572172e-09)
--(axis cs:4400,2.63551188305614e-09)
--(axis cs:3900,2.6834180547656e-09)
--(axis cs:3400,2.65947067468536e-09)
--(axis cs:2900,2.93239625543204e-09)
--(axis cs:2400,9.45090122341537e-09)
--(axis cs:1900,4.84291495597356e-08)
--(axis cs:1400,2.45920385675673e-06)
--(axis cs:1100,3.54130336940876e-05)
--(axis cs:900,0.000268240473087862)
--(axis cs:800,0.00111421873902437)
--(axis cs:700,0.00348245937903814)
--(axis cs:600,0.0108226190676998)
--(axis cs:500,0.0408485014379284)
--(axis cs:400,0.168549546146352)
--(axis cs:300,0.309947174812832)
--(axis cs:200,0.198447137089622)
--(axis cs:100,0.999865558099619)
--cycle;

\path [draw=red, fill=red, opacity=0.125, line width=0.0pt]
(axis cs:100,0.999804600403966)
--(axis cs:100,0.967954060287102)
--(axis cs:200,0.0110676468551234)
--(axis cs:300,0.029736002286395)
--(axis cs:400,0.00044151833294109)
--(axis cs:500,0.00034545916197108)
--(axis cs:600,8.49256233781489e-05)
--(axis cs:700,2.11212673898384e-05)
--(axis cs:800,1.23084850839127e-05)
--(axis cs:900,3.64825460727873e-06)
--(axis cs:1100,8.05669970986071e-07)
--(axis cs:1400,1.00651989232305e-07)
--(axis cs:1900,4.4770375871377e-09)
--(axis cs:2400,2.88482575306279e-09)
--(axis cs:2900,2.63764819701048e-09)
--(axis cs:3400,2.63389709710629e-09)
--(axis cs:3900,2.63390706132503e-09)
--(axis cs:4400,2.63380084791034e-09)
--(axis cs:4900,2.6340823481265e-09)
--(axis cs:4900,2.63500045352138e-09)
--(axis cs:4900,2.63500045352138e-09)
--(axis cs:4400,2.63534374244279e-09)
--(axis cs:3900,2.64734698515449e-09)
--(axis cs:3400,2.64994107050554e-09)
--(axis cs:2900,2.90585962531588e-09)
--(axis cs:2400,7.8128457710932e-09)
--(axis cs:1900,4.30871083720484e-08)
--(axis cs:1400,2.23408441478162e-06)
--(axis cs:1100,3.16073970759667e-05)
--(axis cs:900,0.000248012493797253)
--(axis cs:800,0.000995703847905852)
--(axis cs:700,0.00282534776149018)
--(axis cs:600,0.0076866608548397)
--(axis cs:500,0.033582083773166)
--(axis cs:400,0.100263499300309)
--(axis cs:300,0.275374909983936)
--(axis cs:200,0.162665226436098)
--(axis cs:100,0.999804600403966)
--cycle;

\path [draw=red, fill=red, opacity=0.142857142857143, line width=0.0pt]
(axis cs:100,0.999747179146714)
--(axis cs:100,0.977737559514406)
--(axis cs:200,0.0130729310179437)
--(axis cs:300,0.039047286581388)
--(axis cs:400,0.000607828908814988)
--(axis cs:500,0.000391224171488625)
--(axis cs:600,9.76096738127782e-05)
--(axis cs:700,2.62584501147425e-05)
--(axis cs:800,1.37037200251346e-05)
--(axis cs:900,3.90054453891724e-06)
--(axis cs:1100,9.12448377161337e-07)
--(axis cs:1400,1.22605473195547e-07)
--(axis cs:1900,7.49871300312169e-09)
--(axis cs:2400,2.99982501644567e-09)
--(axis cs:2900,2.6387226218497e-09)
--(axis cs:3400,2.63416298462837e-09)
--(axis cs:3900,2.633991923859e-09)
--(axis cs:4400,2.63383115813479e-09)
--(axis cs:4900,2.63423350708828e-09)
--(axis cs:4900,2.63480849505587e-09)
--(axis cs:4900,2.63480849505587e-09)
--(axis cs:4400,2.63515473577207e-09)
--(axis cs:3900,2.63996424941527e-09)
--(axis cs:3400,2.64863035004724e-09)
--(axis cs:2900,2.85398093192501e-09)
--(axis cs:2400,7.20918855123526e-09)
--(axis cs:1900,3.85166817894001e-08)
--(axis cs:1400,1.8891818358399e-06)
--(axis cs:1100,2.78513592989796e-05)
--(axis cs:900,0.000111982035221471)
--(axis cs:800,0.000788299377471585)
--(axis cs:700,0.00259501687162659)
--(axis cs:600,0.00587668157232115)
--(axis cs:500,0.0214414098558449)
--(axis cs:400,0.0818387964708995)
--(axis cs:300,0.142265813212417)
--(axis cs:200,0.155034486101994)
--(axis cs:100,0.999747179146714)
--cycle;

\path [draw=red, fill=red, opacity=0.166666666666667, line width=0.0pt]
(axis cs:100,0.999632328243459)
--(axis cs:100,0.980305176499153)
--(axis cs:200,0.0147046947366427)
--(axis cs:300,0.0428438149246648)
--(axis cs:400,0.00074807010201165)
--(axis cs:500,0.000442965395506354)
--(axis cs:600,0.000112758491738512)
--(axis cs:700,2.91709589476204e-05)
--(axis cs:800,1.49159612071217e-05)
--(axis cs:900,4.56921280348202e-06)
--(axis cs:1100,1.03159971825394e-06)
--(axis cs:1400,1.57907574095843e-07)
--(axis cs:1900,8.67102671460058e-09)
--(axis cs:2400,3.19767163213059e-09)
--(axis cs:2900,2.64247495226394e-09)
--(axis cs:3400,2.63463582791511e-09)
--(axis cs:3900,2.63406545870592e-09)
--(axis cs:4400,2.63390313331425e-09)
--(axis cs:4900,2.63424802566781e-09)
--(axis cs:4900,2.63475119337261e-09)
--(axis cs:4900,2.63475119337261e-09)
--(axis cs:4400,2.6350252339361e-09)
--(axis cs:3900,2.63840235941688e-09)
--(axis cs:3400,2.64741702900804e-09)
--(axis cs:2900,2.82712101521875e-09)
--(axis cs:2400,6.4000656434675e-09)
--(axis cs:1900,2.53719745317911e-08)
--(axis cs:1400,1.57581299135317e-06)
--(axis cs:1100,1.81357289943772e-05)
--(axis cs:900,4.36513982797086e-05)
--(axis cs:800,0.000627830712623896)
--(axis cs:700,0.00166563404214538)
--(axis cs:600,0.00372609494054288)
--(axis cs:500,0.0119619428981427)
--(axis cs:400,0.0641606185319081)
--(axis cs:300,0.115651882755362)
--(axis cs:200,0.150946017559603)
--(axis cs:100,0.999632328243459)
--cycle;

\path [draw=red, fill=red, opacity=0.2, line width=0.0pt]
(axis cs:100,0.999292869492779)
--(axis cs:100,0.98619263134767)
--(axis cs:200,0.0280241810377685)
--(axis cs:300,0.0507924102206971)
--(axis cs:400,0.000944898429576302)
--(axis cs:500,0.000632091786954584)
--(axis cs:600,0.000137113178495391)
--(axis cs:700,3.54569290934295e-05)
--(axis cs:800,1.65236046764283e-05)
--(axis cs:900,5.21970878737043e-06)
--(axis cs:1100,1.23658933633064e-06)
--(axis cs:1400,1.75710055300729e-07)
--(axis cs:1900,9.25057246343247e-09)
--(axis cs:2400,3.42349590017639e-09)
--(axis cs:2900,2.65494069353027e-09)
--(axis cs:3400,2.63592251928883e-09)
--(axis cs:3900,2.63423123552117e-09)
--(axis cs:4400,2.6339938126121e-09)
--(axis cs:4900,2.63436044276751e-09)
--(axis cs:4900,2.63465790543886e-09)
--(axis cs:4900,2.63465790543886e-09)
--(axis cs:4400,2.63468492100036e-09)
--(axis cs:3900,2.63780072940786e-09)
--(axis cs:3400,2.64583071724872e-09)
--(axis cs:2900,2.80547723322178e-09)
--(axis cs:2400,5.18492963060515e-09)
--(axis cs:1900,2.31638924731196e-08)
--(axis cs:1400,1.09673249946515e-06)
--(axis cs:1100,3.32676008803027e-06)
--(axis cs:900,2.18772474352074e-05)
--(axis cs:800,0.000441233450007109)
--(axis cs:700,0.00132656771898476)
--(axis cs:600,0.00236169169241824)
--(axis cs:500,0.00734359121242621)
--(axis cs:400,0.0495558046527458)
--(axis cs:300,0.104798349434515)
--(axis cs:200,0.142322763180449)
--(axis cs:100,0.999292869492779)
--cycle;

\path [draw=red, fill=red, opacity=0.25, line width=0.0pt]
(axis cs:100,0.998911329660532)
--(axis cs:100,0.98700610914938)
--(axis cs:200,0.0516805654255627)
--(axis cs:300,0.0582485139991338)
--(axis cs:400,0.00114428600214878)
--(axis cs:500,0.000752236458962012)
--(axis cs:600,0.000179047429181166)
--(axis cs:700,4.0923581851251e-05)
--(axis cs:800,2.00591926382296e-05)
--(axis cs:900,5.66757362760275e-06)
--(axis cs:1100,1.33732394341992e-06)
--(axis cs:1400,1.94921363012354e-07)
--(axis cs:1900,1.06000715098924e-08)
--(axis cs:2400,3.55705079851298e-09)
--(axis cs:2900,2.6621452809913e-09)
--(axis cs:3400,2.63677728109387e-09)
--(axis cs:3900,2.63436219271772e-09)
--(axis cs:4400,2.63410590376788e-09)
--(axis cs:4900,2.63439875121596e-09)
--(axis cs:4900,2.63460841261084e-09)
--(axis cs:4900,2.63460841261084e-09)
--(axis cs:4400,2.634446990471e-09)
--(axis cs:3900,2.63657063667372e-09)
--(axis cs:3400,2.64287684084632e-09)
--(axis cs:2900,2.7225954931666e-09)
--(axis cs:2400,4.50957887559726e-09)
--(axis cs:1900,2.11870425190439e-08)
--(axis cs:1400,5.90769160252478e-07)
--(axis cs:1100,2.65554069963899e-06)
--(axis cs:900,1.33327978719261e-05)
--(axis cs:800,0.000309539078723041)
--(axis cs:700,0.000686818664384492)
--(axis cs:600,0.00081370426085704)
--(axis cs:500,0.00440067954764477)
--(axis cs:400,0.0278224217718053)
--(axis cs:300,0.0963548063963095)
--(axis cs:200,0.133148682728051)
--(axis cs:100,0.998911329660532)
--cycle;

\path [draw=red, fill=red, opacity=0.333333333333333, line width=0.0pt]
(axis cs:100,0.998111697579744)
--(axis cs:100,0.988122684312496)
--(axis cs:200,0.0732042402450771)
--(axis cs:300,0.0597676055453165)
--(axis cs:400,0.00126640435078608)
--(axis cs:500,0.00103535976363537)
--(axis cs:600,0.000215548829399495)
--(axis cs:700,4.45651594534227e-05)
--(axis cs:800,2.21247285783379e-05)
--(axis cs:900,5.82656603056853e-06)
--(axis cs:1100,1.41957668025436e-06)
--(axis cs:1400,2.38116308142834e-07)
--(axis cs:1900,1.35831620188884e-08)
--(axis cs:2400,3.62520012877571e-09)
--(axis cs:2900,2.67039214371616e-09)
--(axis cs:3400,2.63748059936233e-09)
--(axis cs:3900,2.63446178439485e-09)
--(axis cs:4400,2.6341608420992e-09)
--(axis cs:4900,2.63441204231586e-09)
--(axis cs:4900,2.63458613438067e-09)
--(axis cs:4900,2.63458613438067e-09)
--(axis cs:4400,2.63437157599863e-09)
--(axis cs:3900,2.63639165536005e-09)
--(axis cs:3400,2.64177556128251e-09)
--(axis cs:2900,2.70361159567903e-09)
--(axis cs:2400,4.37452507359266e-09)
--(axis cs:1900,1.91729690901222e-08)
--(axis cs:1400,4.85348271927044e-07)
--(axis cs:1100,1.91288306110012e-06)
--(axis cs:900,9.19960289695815e-06)
--(axis cs:800,0.000205303882368519)
--(axis cs:700,0.00022982156696887)
--(axis cs:600,0.000777162536722324)
--(axis cs:500,0.00312824325551771)
--(axis cs:400,0.00601877576498827)
--(axis cs:300,0.0883021068045061)
--(axis cs:200,0.128904576167342)
--(axis cs:100,0.998111697579744)
--cycle;

\path [draw=red, fill=red, opacity=0.5, line width=0.0pt]
(axis cs:100,0.995296188275719)
--(axis cs:100,0.991737678726643)
--(axis cs:200,0.101063971422634)
--(axis cs:300,0.071084251192773)
--(axis cs:400,0.00152884486784932)
--(axis cs:500,0.00117198851708459)
--(axis cs:600,0.000246930621310616)
--(axis cs:700,6.60819343069107e-05)
--(axis cs:800,3.64625114953627e-05)
--(axis cs:900,6.33268207564102e-06)
--(axis cs:1100,1.5096105659731e-06)
--(axis cs:1400,2.5590976566939e-07)
--(axis cs:1900,1.47864039167769e-08)
--(axis cs:2400,3.6708523812391e-09)
--(axis cs:2900,2.67656241348082e-09)
--(axis cs:3400,2.63835696129704e-09)
--(axis cs:3900,2.63457253684802e-09)
--(axis cs:4400,2.63417072427987e-09)
--(axis cs:4900,2.634438234397e-09)
--(axis cs:4900,2.63456381284617e-09)
--(axis cs:4900,2.63456381284617e-09)
--(axis cs:4400,2.63426783605104e-09)
--(axis cs:3900,2.63634254854743e-09)
--(axis cs:3400,2.64064758326455e-09)
--(axis cs:2900,2.6981207018632e-09)
--(axis cs:2400,4.23589425353422e-09)
--(axis cs:1900,1.80752676149483e-08)
--(axis cs:1400,4.17079596097296e-07)
--(axis cs:1100,1.7328864404035e-06)
--(axis cs:900,8.04772142317483e-06)
--(axis cs:800,0.000154812720412517)
--(axis cs:700,0.000145564856481564)
--(axis cs:600,0.000401071150295869)
--(axis cs:500,0.00234340391949231)
--(axis cs:400,0.00306484429346775)
--(axis cs:300,0.0803621428638866)
--(axis cs:200,0.118834986938553)
--(axis cs:100,0.995296188275719)
--cycle;

\addplot [semithick, red]
table {%
100 0.994557324503057
200 0.110103115641755
300 0.0753303005086139
400 0.00213182735935608
500 0.00164774069551784
600 0.000323111585857523
700 7.97000062767612e-05
800 8.62936144087852e-05
900 7.71894183976366e-06
1100 1.59353037284001e-06
1400 3.11415450758997e-07
1900 1.69093791924715e-08
2400 3.86179499659151e-09
2900 2.69136157892252e-09
3400 2.63999753358046e-09
3900 2.6360316758331e-09
4400 2.63420946140073e-09
4900 2.63445654761947e-09
};
\addlegendentry{$\mathrm{err}_{\Sigma}$}

\pgfplotstableread[col sep=comma]{numerics/gauss/d3/mc.txt}\mc
\addplot[thin, blue!30!black,every mark/.append style={fill=green!50!black}, mark=triangle*] table[x=sample,y expr=\thisrow{mean_err_l2_rel}] {\mc}; 		
\addlegendentry{$\mathrm{err}_{\mu}$ MC}
\addplot[thin, green!30!black,every mark/.append style={fill=green!50!black},   mark=*] table[x=sample,y expr=\thisrow{cov_err_l2_rel}] {\mc}; 		
\addlegendentry{$\mathrm{err}_{\Sigma}$ MC}

\end{groupplot}

\end{tikzpicture}
